The 91T/99aa-like Type Ia Supernova 2019vrq, Part II: 3D, Non-LTE, Low-Amplitude, Pulsating Delayed-Detonation Models of a Promising Standard Candle

We analyze the overluminous, 91T/99aa-like Type~Ia SN 2019vrq, based on light curves(LCs) and spectropolarimetric time-series. We employ 3D-radiation-hydrodynamical, full non-LTE simulations of low-amplitude, radially-pulsating-off-center-delayed-detonations(PDD) of a possibly rotating near-M(Ch) mass white dwarf (WD) to reproduce the LCs and spectra. The progenitor originates from a 7 Mo main-sequence star of solar metallicity. The explosion yields 0.86Mo of 56Ni and 0.023Mo of 58Ni. The latter falls a factor of 10 below that of `classical' delayed-detonations for 91T/99aa-like SNe, a diagnostic that is directly testable with JWST. The slow deflagration leaves a bound, pulsating WD. The detonation is triggered at 0.8 Mo. LCs and spectra require an outer 0.11 Mo of unburned material with twice-solar Fe, plausibly the ashes of an earlier, unsuccessful explosion, and low-level mixing of nuclear-statistical-equilibrium(NSE) elements. The spectra reflect early high ionization followed by recombination, with the photosphere shifting from intermediate-mass-element- to NSE-dominated layers about a week before maximum. The early high-velocity (HV) CaII IR3 line (likely produced by an aspherical density shell at 24,000km/s of 0.01 Mo) arises from an ionization sandwich rather than a double structure in abundances. After Ca recombines, the CaII IR3 wing reaches 33,000km/s well beyond the HV component. The low polarization is due to low scattering in an iron-group-dominated photosphere, consistent with asphericities <20% and resulting in a directional luminosity dependence 10-15% from the outer layers, and a dispersion of 35% in total. The LC-shape provides a further probe of asphericity, consistent with the locally tested polarimetry limits and relevant for high-z cosmology.

==> (inline-0) <==
\begin{longtable}{@{}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{\hspace{1.4pt}}|@{\hspace{1.4pt}}c r l@{}}
\caption{Strong allowed line transitions between 3200 and 9300 ${\rm \AA}$ in vacuum (out of $\approx 50,000$) based on the total optical depth {$\tau_l$} above the photosphere defined by the thermalization optical depth being one. The markers (blank, \mko, \mkt, \mkh) correspond to  {$\tau_l \geq 0.05, 0.2, 1.0, 4.0$} at day -9. 
For days +2 and +12, the marks are to be reduced by one and two steps, respectively, whereas the marks for singly ionized Co and Fe are to be increased by about one step because the Fe/Co abundance increases by an order of magnitude and the ionization balance shifts. Due to recombination after day -9, Ca{\sc\,II} becomes very strong. Note that strong spectral features arise from many overlapping weaker transitions. Thus, individual components of IGE element multiplets may be weak, but strong spectral features can be formed by combining dozens of blends. Note that we give vacuum wavelengths in the table because it is the relevant parameter for model atoms.  }\label{tab:lines}\\
\hline\hline
\colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} \\
\hline
\endfirsthead
\multicolumn{21}{l}{\footnotesize\emph{Table~\ref{tab:lines} --- continued}}\\
\hline\hline
\colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} & \colhead{Mk} & \colhead{$\lambda$\,(\AA)} & \colhead{Ion} \\
\hline
\endhead
\hline
\multicolumn{21}{r}{\footnotesize\emph{continued on next page}}\\
\endfoot
\hline
\multicolumn{21}{@{}l@{}}{\footnotesize $^{}$ .}\\
\endlastfoot
& 3203.5 & Ti\,{\sc ii} & \mko & 3204.8 & Fe\,{\sc ii} & \mko & 3204.8 & Si\,{\sc ii} & \mko & 3211.0 & Si\,{\sc ii} & \mko & 3211.0 & Fe\,{\sc ii} &  & 3211.0 & Si\,{\sc ii} & \mko & 3211.4 & Fe\,{\sc ii}  \\
& 3211.5 & Si\,{\sc iii} &  & 3211.6 & Si\,{\sc iii} & \mko & 3214.2 & Fe\,{\sc ii} & \mko & 3215.5 & Fe\,{\sc ii} &  & 3218.0 & Ti\,{\sc ii} & \mko & 3218.9 & Fe\,{\sc ii} &  & 3219.2 & Ti\,{\sc ii}  \\
\mkt & 3219.3 & Fe\,{\sc iii} &  & 3223.8 & Ti\,{\sc ii} & \mko & 3223.9 & Fe\,{\sc ii} & \mko & 3224.3 & Fe\,{\sc ii} &  & 3225.2 & Ti\,{\sc ii} & \mko & 3225.5 & Fe\,{\sc ii} & \mko & 3227.3 & Fe\,{\sc ii}  \\
\mko & 3228.7 & Fe\,{\sc ii} &  & 3229.5 & Ti\,{\sc ii} &  & 3229.8 & Ti\,{\sc iii} &  & 3230.0 & Co\,{\sc ii} &  & 3230.4 & Ti\,{\sc ii} &  & 3231.4 & Si\,{\sc iii} &  & 3231.5 & Co\,{\sc ii}  \\
& 3232.9 & Co\,{\sc ii} &  & 3233.2 & Ti\,{\sc ii} & \mko & 3233.3 & Fe\,{\sc ii} & \mkt & 3233.7 & Fe\,{\sc ii} &  & 3234.9 & Si\,{\sc iii} &  & 3235.5 & Ti\,{\sc ii} & \mko & 3235.5 & Co\,{\sc ii}  \\
& 3237.1 & Ti\,{\sc ii} &  & 3237.5 & Ti\,{\sc ii} & \mko & 3237.8 & Fe\,{\sc ii} & \mko & 3238.1 & Fe\,{\sc iii} & \mkt & 3238.3 & Fe\,{\sc ii} & \mkt & 3238.8 & Fe\,{\sc ii} &  & 3240.0 & Ti\,{\sc ii}  \\
& 3240.6 & Ti\,{\sc ii} &  & 3242.6 & Si\,{\sc iii} &  & 3242.9 & Ti\,{\sc ii} & \mkt & 3244.7 & Fe\,{\sc ii} &  & 3246.7 & Fe\,{\sc ii} & \mkt & 3248.1 & Fe\,{\sc ii} & \mko & 3249.5 & Ti\,{\sc ii}  \\
& 3253.9 & Ti\,{\sc ii} &  & 3253.9 & Ti\,{\sc ii} & \mkt & 3259.7 & Fe\,{\sc ii} & \mkt & 3260.0 & Fe\,{\sc ii} &  & 3260.3 & Co\,{\sc ii} &  & 3262.5 & Ti\,{\sc ii} &  & 3262.6 & Ti\,{\sc ii}  \\
\mko & 3263.4 & Fe\,{\sc iii} &  & 3263.6 & Ni\,{\sc ii} & \mko  & 3266.3 & O\,{\sc iii} &  & 3266.5 & Co\,{\sc ii} & \mkt & 3267.8 & Fe\,{\sc iii} &  & 3272.6 & Ti\,{\sc ii} &  & 3273.0 & Ti\,{\sc ii}  \\
\mko & 3277.0 & Fe\,{\sc iii} & \mkt & 3277.5 & Fe\,{\sc ii} &  & 3279.2 & Ti\,{\sc ii} & \mko & 3279.3 & Ti\,{\sc iii} &  & 3279.9 & Ti\,{\sc ii} &  & 3280.1 & Ni\,{\sc ii} &  & 3283.3 & Ti\,{\sc ii}  \\
& 3288.6 & Ti\,{\sc ii} & \mkt & 3289.8 & Fe\,{\sc iii} &  & 3297.0 & Co\,{\sc ii} &  & 3298.1 & Ni\,{\sc ii} &  & 3301.0 & Fe\,{\sc ii} &  & 3305.2 & Fe\,{\sc iii} & \mkt & 3306.2 & Fe\,{\sc iii}  \\
\mko & 3307.9 & Fe\,{\sc iii} & \mkt & 3313.0 & Co\,{\sc ii} &  & 3314.0 & Fe\,{\sc ii} & \mkt & 3316.6 & Co\,{\sc ii} & \mko & 3321.9 & Ti\,{\sc iii} &  & 3322.7 & Ti\,{\sc ii} & \mko & 3323.3 & Ni\,{\sc ii}  \\
& 3323.9 & Ti\,{\sc ii} &  & 3324.0 & Fe\,{\sc ii} &  & 3324.9 & S\,{\sc iii} & \mko & 3325.7 & Fe\,{\sc iii} & \mkt & 3325.8 & S\,{\sc iii} &  & 3326.1 & Co\,{\sc ii} & \mko & 3328.9 & Ni\,{\sc ii}  \\
& 3330.4 & Ti\,{\sc ii} &  & 3333.1 & Ti\,{\sc ii} &  & 3334.1 & Si\,{\sc ii} &  & 3336.2 & Ti\,{\sc ii} & \mko & 3339.7 & Fe\,{\sc iii} & \mkt & 3340.3 & Fe\,{\sc iii} &  & 3340.7 & Fe\,{\sc ii}  \\
& 3340.8 & Si\,{\sc ii} &  & 3341.2 & Ti\,{\sc iii} &  & 3342.8 & Ti\,{\sc ii} &  & 3343.8 & Ni\,{\sc ii} &  & 3344.2$^{a}$ & Co\,{\sc ii} &  & 3347.1 & Co\,{\sc ii} & \mko & 3347.1 & Ti\,{\sc iii}  \\
& 3350.0 & Ti\,{\sc ii} &  & 3350.4 & Ti\,{\sc ii} & \mkt & 3351.6 & Co\,{\sc ii} & \mko & 3355.7 & Ti\,{\sc iii} & \mko & 3357.5 & Ni\,{\sc ii} &  & 3359.1 & Ti\,{\sc iii} & \mko & 3359.7 & Fe\,{\sc iii}  \\
\mko & 3361.8 & Fe\,{\sc iii} &  & 3362.2 & Ti\,{\sc ii} &  & 3367.9 & Fe\,{\sc ii} &  & 3368.1 & S\,{\sc iii} &  & 3368.4 & Fe\,{\sc ii} &  & 3370.4 & S\,{\sc iii} &  & 3371.3 & S\,{\sc iii}  \\
& 3371.4 & Co\,{\sc ii} &  & 3371.6 & Ti\,{\sc iii} &  & 3372.6 & Ti\,{\sc iii} &  & 3373.8 & Ti\,{\sc ii} &  & 3382.0 & Fe\,{\sc ii} & \mko & 3383.2 & Fe\,{\sc iii} & \mko & 3384.7 & Ti\,{\sc ii}  \\
& 3388.1 & S\,{\sc iii} &  & 3388.4 & Co\,{\sc ii} & \mko & 3388.8 & Ti\,{\sc ii} & \mko & 3389.1 & Co\,{\sc ii} &  & 3397.4 & Ti\,{\sc iii} & \mkt & 3397.7 & Fe\,{\sc iii} &  & 3405.4 & Co\,{\sc ii}  \\
& 3405.4 & Ti\,{\sc iii} &  & 3418.6 & Ti\,{\sc iii} & \mko & 3421.8 & Co\,{\sc ii} &  & 3434.5 & Co\,{\sc ii} &  & 3436.1 & Ni\,{\sc ii} & \mkt & 3439.2 & Co\,{\sc ii} &  & 3443.9 & Co\,{\sc ii}  \\
\mkt & 3447.4 & Co\,{\sc ii} &  & 3453.6 & Ca\,{\sc ii} &  & 3454.6 & Fe\,{\sc ii} & \mko  & 3456.0 & O\,{\sc iii} &  & 3457.3 & Ni\,{\sc ii} &  & 3457.4 & Ti\,{\sc ii} &  & 3462.9 & Ca\,{\sc ii}  \\
& 3463.0 & Ca\,{\sc ii} & \mkt & 3469.7 & Fe\,{\sc ii} &  & 3484.6 & Ti\,{\sc ii} &  & 3486.6 & Ca\,{\sc ii} &  & 3493.4 & Ti\,{\sc ii} & \mkt & 3494.5 & Fe\,{\sc ii} &  & 3496.2 & Ca\,{\sc ii}  \\
\mko & 3497.3 & Fe\,{\sc iii} & \mkt & 3498.3 & S\,{\sc iii} &  & 3498.3 & Co\,{\sc ii} & \mko & 3500.6 & Fe\,{\sc iii} & \mkt & 3501.3 & Fe\,{\sc iii} & \mkt & 3502.7 & Co\,{\sc ii} & \mkt & 3502.8 & Fe\,{\sc iii}  \\
& 3505.9 & Ti\,{\sc ii} &  & 3511.8 & Ti\,{\sc ii} &  & 3515.0 & Ni\,{\sc ii} &  & 3521.3 & Ti\,{\sc ii} & \mko & 3536.4 & Ti\,{\sc ii} & \mko & 3560.3 & Fe\,{\sc iii} &  & 3562.1 & Co\,{\sc ii}  \\
& 3569.8 & Co\,{\sc ii} &  & 3576.0 & Co\,{\sc ii} & \mkt & 3587.1 & Fe\,{\sc iii} & \mko & 3590.7 & Fe\,{\sc iii} &  & 3591.5 & Si\,{\sc iii} &  & 3595.0 & Co\,{\sc ii} & \mko & 3599.3 & Ni\,{\sc ii}  \\
\mkt & 3604.9 & Fe\,{\sc iii} & \mko & 3611.5 & Ni\,{\sc ii} &  & 3616.3 & Ni\,{\sc ii} & \mko & 3620.9 & Fe\,{\sc iii} & \mkt & 3622.3 & Fe\,{\sc ii} &  & 3628.7 & Co\,{\sc ii} & \mkt & 3633.0 & S\,{\sc iii}  \\
& 3635.1 & Co\,{\sc iii} &  & 3636.0 & Co\,{\sc ii} & \mkt & 3637.2 & Co\,{\sc iii} & \mko & 3653.7 & Fe\,{\sc iii} &  & 3656.6 & Fe\,{\sc ii} & \mko & 3657.8 & Co\,{\sc ii} &  & 3661.8 & Fe\,{\sc ii}  \\
& 3663.0 & S\,{\sc iii} &  & 3668.1 & Fe\,{\sc ii} &  & 3670.1 & S\,{\sc ii} & \mko & 3678.1 & Co\,{\sc iii} & \mko & 3681.6 & Co\,{\sc iii} &  & 3682.5 & Co\,{\sc ii} &  & 3684.7 & Ca\,{\sc ii}  \\
\mko & 3691.6 & Fe\,{\sc iii} &  & 3695.2 & Ca\,{\sc ii} &  & 3695.4 & Ca\,{\sc ii} & \mkt & 3707.1 & Ca\,{\sc ii} &  & 3710.4 & S\,{\sc iii} & \mkt & 3718.8 & S\,{\sc iii} & \mko & 3729.9 & O\,{\sc iii}  \\
\mkt & 3738.0 & Ca\,{\sc ii} &  & 3740.4 & Ca\,{\sc ii} & \mko & 3748.5 & Fe\,{\sc iii} &  & 3748.9 & S\,{\sc iii} & \mkt & 3749.6 & Fe\,{\sc ii} &  & 3751.4 & Ca\,{\sc ii} &  & 3756.7 & Ca\,{\sc ii}  \\
& 3759.5 & Ca\,{\sc ii} &  & 3759.5 & Ca\,{\sc ii} & \mko & 3760.4 & Ti\,{\sc ii} & \mkt & 3760.5 & Fe\,{\sc ii} & \mko & 3762.4 & Ti\,{\sc ii} & \mko & 3762.9 & Ni\,{\sc ii} &  & 3763.0 & Ti\,{\sc ii}  \\
\mko & 3763.4 & Co\,{\sc iii} & \mko & 3783.2 & Co\,{\sc iii} & \mko & 3788.1 & Fe\,{\sc iii} &  & 3792.5 & Si\,{\sc iii} & \mko & 3794.6 & Fe\,{\sc iii} &  & 3797.2 & Si\,{\sc iii} &  & 3797.3 & Si\,{\sc iii}  \\
\mkt & 3807.6 & Si\,{\sc iii} & \mkt & 3807.8 & Si\,{\sc iii} & \mkt & 3807.9 & Si\,{\sc iii} &  & 3816.0 & Ni\,{\sc iii} &  & 3816.8 & Ni\,{\sc iii} &  & 3839.4 & S\,{\sc iii} &  & 3846.3 & Ni\,{\sc iii}  \\
\mko & 3854.8 & Si\,{\sc ii} & \mko & 3857.1 & Si\,{\sc ii} &  & 3863.7 & Si\,{\sc ii} &  & 3870.3 & Ca\,{\sc ii} &  & 3870.3 & Ca\,{\sc ii} &  & 3870.3 & Ca\,{\sc ii} &  & 3877.1 & C\,{\sc ii}  \\
\mko & 3877.3 & C\,{\sc ii} & \mko  & 3877.5 & C\,{\sc ii} & \mko  & 3877.8 & C\,{\sc ii} &  & 3879.1 & C\,{\sc ii} &  & 3880.7 & C\,{\sc ii} &  & 3881.7 & C\,{\sc ii} & \mko & 3901.7 & Ti\,{\sc ii}  \\
\mko & 3907.1 & Fe\,{\sc ii} &  & 3910.8 & Ca\,{\sc ii} &  & 3910.8 & Ca\,{\sc ii} &  & 3910.8 & Ca\,{\sc ii} & \mko & 3914.6 & Ti\,{\sc ii} &  & 3916.1 & Co\,{\sc ii} &  & 3916.6 & Ti\,{\sc iii}  \\
& 3917.7 & Co\,{\sc ii} &  & 3926.0 & Ti\,{\sc iii} &  & 3929.7 & S\,{\sc iii} & \mkh & 3934.8 & Ca\,{\sc ii} & \mko & 3937.1 & Fe\,{\sc ii} & \mko & 3940.1 & Fe\,{\sc ii} & \mko & 3948.2 & Fe\,{\sc iii}  \\
& 3949.4 & C\,{\sc ii} & \mko  & 3953.2 & C\,{\sc ii} & \mko & 3954.9 & Fe\,{\sc iii} &  & 3961.9 & Ca\,{\sc ii} &  & 3961.9 & Ca\,{\sc ii} &  & 3961.9 & Ca\,{\sc ii} & \mkh & 3969.6 & Ca\,{\sc ii}  \\
\mko & 3978.1 & Fe\,{\sc iii} &  & 3978.4 & C\,{\sc ii} &  & 3981.4 & C\,{\sc ii} &  & 3984.8 & S\,{\sc iii} &  & 3987.2 & Fe\,{\sc ii} & \mkt & 4006.1 & Fe\,{\sc iii} &  & 4028.0 & Ca\,{\sc ii}  \\
& 4028.0 & Ca\,{\sc ii} &  & 4028.0 & Ca\,{\sc ii} &  & 4046.6 & Ni\,{\sc ii} & \mko  & 4069.1 & C\,{\sc iii} & \mko & 4070.1 & C\,{\sc iii} &  & 4071.0 & O\,{\sc ii} & \mko & 4071.4 & C\,{\sc iii}  \\
& 4073.3 & O\,{\sc ii} &  & 4075.6 & C\,{\sc ii} &  & 4075.7 & C\,{\sc ii} &  & 4076.0 & C\,{\sc ii} &  & 4076.6 & C\,{\sc ii} &  & 4076.6 & Si\,{\sc ii} &  & 4077.0 & C\,{\sc ii}  \\
& 4077.0 & O\,{\sc ii} &  & 4077.1 & C\,{\sc ii} &  & 4077.7 & C\,{\sc ii} &  & 4079.3 & Co\,{\sc ii} &  & 4098.3 & Ca\,{\sc ii} &  & 4111.0 & Ca\,{\sc ii} &  & 4111.4 & Ca\,{\sc ii}  \\
& 4114.9 & Ca\,{\sc ii} &  & 4114.9 & Ca\,{\sc ii} &  & 4114.9 & Ca\,{\sc ii} &  & 4120.4 & O\,{\sc ii} & \mko & 4129.2 & Si\,{\sc ii} & \mko & 4132.0 & Si\,{\sc ii} & \mko & 4132.1 & Si\,{\sc ii}  \\
& 4164.8 & Ti\,{\sc ii} &  & 4173.1 & Ti\,{\sc ii} &  & 4186.6 & O\,{\sc ii} & \mko & 4188.1 & C\,{\sc iii} &  & 4191.0 & O\,{\sc ii} &  & 4207.4 & Ca\,{\sc ii} &  & 4216.3 & Co\,{\sc ii}  \\
& 4221.3 & Ca\,{\sc ii} &  & 4234.0 & Si\,{\sc ii} & \mkt & 4234.4 & Fe\,{\sc ii} &  & 4234.6 & Ca\,{\sc ii} &  & 4234.6 & Ca\,{\sc ii} &  & 4234.6 & Ca\,{\sc ii} &  & 4251.6 & Fe\,{\sc ii}  \\
\mkt & 4254.7 & S\,{\sc iii} & \mko & 4268.2 & C\,{\sc ii} & \mko & 4268.4 & C\,{\sc ii} & \mko & 4283.4 & Co\,{\sc ii} &  & 4286.1 & S\,{\sc iii} &  & 4292.2 & Ni\,{\sc ii} & \mko & 4301.3 & Ti\,{\sc ii}  \\
& 4333.9 & S\,{\sc iii} &  & 4336.7 & Ni\,{\sc ii} &  & 4342.7 & Co\,{\sc ii} &  & 4352.5 & O\,{\sc ii} & \mkt & 4358.8 & Fe\,{\sc ii} &  & 4359.4 & Fe\,{\sc ii} &  & 4362.7 & S\,{\sc iii}  \\
& 4375.5 & C\,{\sc ii} &  & 4377.8 & C\,{\sc ii} &  & 4396.4 & Fe\,{\sc ii} &  & 4405.7 & Ca\,{\sc ii} &  & 4405.7 & Ca\,{\sc ii} &  & 4405.9 & Ca\,{\sc ii} &  & 4412.4 & C\,{\sc ii}  \\
& 4412.7 & C\,{\sc ii} &  & 4416.1 & O\,{\sc ii} & \mko & 4419.7 & Co\,{\sc ii} &  & 4450.9 & Fe\,{\sc ii} & \mkt & 4452.8 & Fe\,{\sc ii} &  & 4470.8 & Fe\,{\sc ii} &  & 4472.4 & Fe\,{\sc ii}  \\
\mko & 4473.3 & Ca\,{\sc ii} & \mko & 4480.7 & Ca\,{\sc ii} & \mkt & 4482.4 & Mg\,{\sc ii} & \mkt & 4482.6 & Mg\,{\sc ii} &  & 4490.4 & Ca\,{\sc ii} &  & 4490.4 & Ca\,{\sc ii} &  & 4490.4 & Ca\,{\sc ii}  \\
& 4494.8 & Fe\,{\sc ii} &  & 4523.6 & Ni\,{\sc ii} & \mkt & 4523.9 & Fe\,{\sc ii} &  & 4548.2 & Co\,{\sc ii} &  & 4550.5 & Fe\,{\sc ii} & \mkt & 4550.7 & Fe\,{\sc ii} &  & 4550.9 & Ti\,{\sc ii}  \\
\mkt & 4553.9 & Si\,{\sc iii} & \mkt & 4569.1 & Si\,{\sc iii} & \mko & 4571.0 & Fe\,{\sc iii} & \mkt & 4576.0 & Si\,{\sc iii} &  & 4584.2 & Ni\,{\sc ii} & \mkt & 4585.1 & Fe\,{\sc ii} &  & 4590.3 & Ti\,{\sc ii}  \\
& 4590.8 & Ni\,{\sc ii} &  & 4592.3 & O\,{\sc ii} &  & 4597.3 & Fe\,{\sc ii} &  & 4599.8 & Fe\,{\sc ii} &  & 4601.9 & Ni\,{\sc ii} &  & 4602.7 & Ni\,{\sc ii} &  & 4619.9 & C\,{\sc ii}  \\
& 4620.5 & C\,{\sc ii} &  & 4622.6 & Ni\,{\sc ii} &  & 4625.5 & Ni\,{\sc ii} &  & 4630.1 & Fe\,{\sc ii} &  & 4632.3 & Ni\,{\sc ii} &  & 4636.6 & Fe\,{\sc ii} &  & 4642.1 & Fe\,{\sc ii}  \\
\mko & 4646.4 & Ni\,{\sc ii} &  & 4650.4 & O\,{\sc ii} &  & 4665.9 & Ca\,{\sc ii} &  & 4665.9 & Ca\,{\sc ii} &  & 4666.1 & Ca\,{\sc ii} & \mko & 4669.2 & Ni\,{\sc iii} & \mkt & 4686.1 & Co\,{\sc ii}  \\
& 4700.3 & O\,{\sc ii} &  & 4700.5 & O\,{\sc ii} &  & 4704.5 & O\,{\sc ii} &  & 4706.2 & Ni\,{\sc ii} &  & 4706.7 & O\,{\sc ii} & \mko & 4717.6 & S\,{\sc ii} & \mko & 4718.1 & Ca\,{\sc ii}  \\
& 4719.8 & Co\,{\sc ii} &  & 4721.0 & Ni\,{\sc ii} & \mko & 4722.3 & Ca\,{\sc ii} & \mko & 4722.3 & Ca\,{\sc ii} & \mko & 4729.7 & Ni\,{\sc iii} &  & 4741.3 & Co\,{\sc ii} &  & 4742.6 & Ni\,{\sc ii}  \\
& 4742.8 & Ni\,{\sc ii} &  & 4744.1 & Co\,{\sc ii} &  & 4746.4 & Co\,{\sc ii} & \mko & 4756.9 & Ni\,{\sc ii} &  & 4758.1 & Co\,{\sc ii} &  & 4759.8 & Co\,{\sc ii} &  & 4761.7 & Co\,{\sc ii}  \\
& 4763.1 & Co\,{\sc ii} & \mko & 4766.0 & Co\,{\sc ii} &  & 4775.4 & Ni\,{\sc ii} & \mko & 4776.6 & Ni\,{\sc iii} &  & 4787.2 & Co\,{\sc ii} &  & 4798.9 & Ni\,{\sc ii} &  & 4801.3 & Ni\,{\sc ii}  \\
& 4801.3 & Ca\,{\sc ii} &  & 4801.3 & Ca\,{\sc ii} &  & 4801.3 & Ca\,{\sc ii} &  & 4803.2 & Co\,{\sc ii} &  & 4806.1 & Co\,{\sc ii} &  & 4807.1 & Co\,{\sc ii} & \mko & 4810.0 & Co\,{\sc ii}  \\
& 4812.9 & Co\,{\sc ii} &  & 4815.0 & Ni\,{\sc ii} & \mko & 4816.9 & S\,{\sc ii} & \mko & 4820.8 & Co\,{\sc ii} &  & 4821.2 & Co\,{\sc ii} &  & 4822.2 & Fe\,{\sc ii} & \mko & 4824.2 & Co\,{\sc ii}  \\
\mko & 4824.6 & Co\,{\sc ii} &  & 4827.5 & Fe\,{\sc ii} &  & 4828.0 & Ni\,{\sc ii} & \mko & 4828.0 & Fe\,{\sc ii} &  & 4828.7 & Ni\,{\sc ii} &  & 4830.5 & Fe\,{\sc ii} &  & 4833.1 & Ni\,{\sc ii}  \\
\mko & 4834.8 & Co\,{\sc ii} &  & 4835.0 & Co\,{\sc ii} &  & 4839.4 & Ni\,{\sc ii} &  & 4839.9 & Fe\,{\sc ii} &  & 4843.2 & Co\,{\sc ii} &  & 4844.0 & Ni\,{\sc ii} &  & 4845.0 & Ni\,{\sc ii}  \\
& 4846.2 & Co\,{\sc ii} & \mko & 4849.2 & Co\,{\sc ii} &  & 4853.2 & Co\,{\sc ii} &  & 4857.0 & Co\,{\sc ii} &  & 4857.5 & Fe\,{\sc ii} & \mko & 4858.4 & Co\,{\sc ii} & \mko & 4859.5 & Ti\,{\sc iii}  \\
& 4860.4 & Fe\,{\sc ii} & \mko & 4862.0 & Fe\,{\sc ii} &  & 4867.6 & Fe\,{\sc ii} & \mko & 4868.2 & Co\,{\sc ii} &  & 4869.2 & Co\,{\sc ii} &  & 4870.5 & Co\,{\sc ii} &  & 4871.3 & Co\,{\sc ii}  \\
& 4871.3 & Fe\,{\sc ii} &  & 4875.2 & Co\,{\sc ii} &  & 4876.6 & Co\,{\sc ii} &  & 4880.6 & Co\,{\sc ii} &  & 4883.3 & Co\,{\sc ii} &  & 4884.5 & Fe\,{\sc ii} & \mko & 4884.7 & Fe\,{\sc ii}  \\
& 4885.2 & Co\,{\sc ii} &  & 4886.8 & Co\,{\sc ii} &  & 4887.0 & S\,{\sc ii} &  & 4894.2 & Ti\,{\sc iii} &  & 4902.4 & Fe\,{\sc ii} &  & 4908.2 & Fe\,{\sc ii} & \mko & 4909.5 & Fe\,{\sc ii}  \\
& 4913.3 & Fe\,{\sc ii} &  & 4914.6 & Fe\,{\sc ii} & \mkt & 4914.7 & Fe\,{\sc ii} &  & 4916.3 & Co\,{\sc ii} &  & 4918.6 & S\,{\sc ii} &  & 4921.9 & Co\,{\sc ii} &  & 4923.6 & Fe\,{\sc ii}  \\
\mko & 4925.3 & Fe\,{\sc ii} & \mko & 4925.5 & S\,{\sc ii} & \mko & 4926.7 & S\,{\sc ii} &  & 4926.9 & Co\,{\sc ii} & \mko & 4932.6 & Co\,{\sc ii} & \mko & 4934.9 & Co\,{\sc ii} & \mko & 4936.0 & Co\,{\sc ii}  \\
& 4936.8 & Fe\,{\sc ii} &  & 4938.4 & Fe\,{\sc ii} &  & 4939.4 & Co\,{\sc ii} & \mko & 4939.9 & Co\,{\sc ii} &  & 4939.9 & Co\,{\sc ii} &  & 4940.7 & Co\,{\sc ii} & \mko & 4942.0 & Co\,{\sc ii}  \\
& 4943.1 & Co\,{\sc ii} & \mko & 4943.4 & Co\,{\sc ii} &  & 4943.5 & Fe\,{\sc ii} &  & 4944.4 & O\,{\sc ii} &  & 4944.8 & Co\,{\sc ii} &  & 4945.6 & Co\,{\sc ii} &  & 4946.3 & Co\,{\sc ii}  \\
& 4946.4 & Fe\,{\sc ii} &  & 4947.6 & Co\,{\sc ii} &  & 4948.3 & Fe\,{\sc ii} & \mko & 4949.5 & Fe\,{\sc ii} &  & 4949.6 & Co\,{\sc ii} &  & 4949.8 & Co\,{\sc ii} & \mko & 4950.2 & Fe\,{\sc ii}  \\
\mko & 4950.9 & Co\,{\sc ii} &  & 4951.1 & Co\,{\sc ii} & \mkt & 4951.1 & Co\,{\sc ii} &  & 4952.9 & Co\,{\sc ii} & \mkt & 4953.0 & Fe\,{\sc ii} & \mko & 4953.1 & Co\,{\sc ii} & \mko & 4954.0 & Co\,{\sc ii}  \\
\mko & 4954.0 & Fe\,{\sc ii} & \mko & 4955.1 & Co\,{\sc ii} &  & 4956.0 & Co\,{\sc ii} &  & 4956.7 & Co\,{\sc ii} & \mkt & 4958.4 & Co\,{\sc ii} & \mko & 4959.7 & Co\,{\sc ii} & \mko & 4960.2 & Fe\,{\sc ii}  \\
& 4960.9 & Fe\,{\sc ii} &  & 4962.8 & Ti\,{\sc iii} & \mko & 4963.3 & Co\,{\sc ii} &  & 4963.5 & Co\,{\sc ii} & \mkt & 4963.7 & Co\,{\sc ii} &  & 4964.8 & Co\,{\sc ii} & \mkt & 4965.6 & Co\,{\sc ii}  \\
& 4965.7 & Co\,{\sc ii} &  & 4966.5 & Co\,{\sc ii} &  & 4967.3 & Co\,{\sc ii} &  & 4968.8 & Co\,{\sc ii} &  & 4970.7 & Fe\,{\sc ii} & \mko & 4972.6 & Fe\,{\sc ii} &  & 4972.7 & Fe\,{\sc ii}  \\
& 4972.8 & Co\,{\sc ii} &  & 4974.1 & Co\,{\sc ii} &  & 4975.6 & Fe\,{\sc ii} & \mko & 4978.4 & Fe\,{\sc ii} & \mko & 4979.3 & Fe\,{\sc ii} &  & 4979.5 & Co\,{\sc ii} &  & 4980.7 & Fe\,{\sc ii}  \\
& 4980.8 & Co\,{\sc ii} &  & 4982.5 & Fe\,{\sc ii} & \mko & 4985.9 & Fe\,{\sc ii} &  & 4986.0 & Fe\,{\sc ii} &  & 4986.1 & Co\,{\sc ii} &  & 4987.0 & Co\,{\sc ii} &  & 4987.8 & Co\,{\sc ii}  \\
& 4988.3 & Co\,{\sc ii} &  & 4988.7 & Fe\,{\sc ii} &  & 4990.4 & Co\,{\sc ii} &  & 4991.9 & Co\,{\sc ii} & \mko & 4991.9 & Fe\,{\sc ii} &  & 4992.8 & Fe\,{\sc ii} &  & 4992.8 & Co\,{\sc ii}  \\
\mko & 4993.4 & S\,{\sc ii} &  & 4993.5 & Co\,{\sc ii} &  & 4994.4 & Co\,{\sc ii} &  & 4994.8 & Co\,{\sc ii} &  & 4997.4 & Co\,{\sc ii} &  & 4997.7 & Co\,{\sc ii} &  & 4998.7 & Co\,{\sc ii}  \\
& 4999.3 & Co\,{\sc ii} &  & 5000.6 & Fe\,{\sc ii} &  & 5002.2 & Co\,{\sc ii} &  & 5002.9 & Ca\,{\sc ii} &  & 5003.0 & Fe\,{\sc ii} & \mko & 5003.3 & Fe\,{\sc ii} &  & 5004.5 & Co\,{\sc ii}  \\
\mko & 5005.6 & Fe\,{\sc ii} &  & 5006.2 & Fe\,{\sc ii} & \mko & 5008.2 & Fe\,{\sc ii} &  & 5008.3 & Co\,{\sc ii} & \mko & 5008.8 & Fe\,{\sc ii} &  & 5009.1 & Co\,{\sc ii} & \mko & 5009.1 & Fe\,{\sc ii}  \\
& 5010.4 & Fe\,{\sc ii} &  & 5010.8 & Co\,{\sc ii} &  & 5010.9 & Co\,{\sc ii} & \mko & 5011.0 & S\,{\sc ii} &  & 5011.5 & Fe\,{\sc ii} &  & 5012.4 & Fe\,{\sc ii} &  & 5013.2 & Fe\,{\sc ii}  \\
& 5013.4 & Fe\,{\sc ii} &  & 5014.1 & Co\,{\sc ii} &  & 5014.9 & Co\,{\sc ii} &  & 5015.1 & Co\,{\sc ii} &  & 5015.1 & Co\,{\sc ii} & \mko & 5015.4 & S\,{\sc ii} &  & 5016.0 & Co\,{\sc ii}  \\
\mko & 5017.2 & Fe\,{\sc ii} &  & 5017.3 & Co\,{\sc ii} &  & 5017.4 & Co\,{\sc ii} &  & 5018.2 & Co\,{\sc ii} & \mko & 5019.8 & Fe\,{\sc ii} & \mko & 5021.0 & Ni\,{\sc iii} &  & 5021.4 & Ca\,{\sc ii}  \\
& 5021.4 & Fe\,{\sc ii} &  & 5022.5 & Ca\,{\sc ii} & \mko & 5023.0 & Fe\,{\sc ii} & \mko & 5023.8 & Fe\,{\sc ii} &  & 5023.9 & Co\,{\sc ii} & \mko & 5024.2 & Fe\,{\sc ii} &  & 5025.1 & Co\,{\sc ii}  \\
& 5025.3 & Fe\,{\sc ii} &  & 5026.8 & Co\,{\sc ii} &  & 5027.1 & Co\,{\sc ii} &  & 5027.3 & Co\,{\sc ii} &  & 5027.9 & Co\,{\sc ii} &  & 5028.1 & Co\,{\sc ii} &  & 5028.2 & Fe\,{\sc ii}  \\
& 5028.4 & Co\,{\sc ii} &  & 5028.6 & S\,{\sc ii} &  & 5028.6 & Fe\,{\sc ii} &  & 5028.9 & Co\,{\sc ii} &  & 5029.4 & Co\,{\sc ii} &  & 5030.2 & Co\,{\sc ii} & \mko & 5030.5 & Fe\,{\sc ii}  \\
& 5030.6 & Co\,{\sc ii} &  & 5030.6 & Co\,{\sc ii} &  & 5031.0 & Co\,{\sc ii} &  & 5031.2 & Co\,{\sc ii} & \mkt & 5032.0 & Fe\,{\sc ii} &  & 5033.3 & Fe\,{\sc ii} & \mko & 5033.8 & S\,{\sc ii}  \\
\mko & 5034.1 & Fe\,{\sc ii} &  & 5035.4 & Fe\,{\sc ii} &  & 5036.2 & Fe\,{\sc ii} & \mko & 5037.1 & Fe\,{\sc ii} & \mko & 5038.1 & Fe\,{\sc ii} &  & 5039.0 & Co\,{\sc ii} & \mko & 5042.2 & Fe\,{\sc ii}  \\
& 5042.4 & Si\,{\sc ii} &  & 5045.4 & Co\,{\sc ii} &  & 5045.8 & C\,{\sc ii} & \mko & 5046.5 & Fe\,{\sc ii} &  & 5048.7 & S\,{\sc ii} & \mko & 5049.0 & Fe\,{\sc ii} & \mko & 5049.8 & Fe\,{\sc ii}  \\
& 5052.1 & Co\,{\sc ii} &  & 5052.7 & Co\,{\sc ii} &  & 5056.9 & Co\,{\sc ii} & \mkt & 5057.4 & Si\,{\sc ii} & \mkt & 5057.7 & Si\,{\sc ii} &  & 5058.8 & Co\,{\sc ii} & \mko & 5061.7 & Fe\,{\sc ii}  \\
& 5061.7 & Co\,{\sc ii} & \mkt & 5063.1 & Fe\,{\sc ii} &  & 5064.3 & Fe\,{\sc ii} &  & 5066.5 & Fe\,{\sc ii} &  & 5068.5 & Co\,{\sc ii} & \mko & 5068.9 & Ni\,{\sc iii} & \mko & 5069.3 & Fe\,{\sc ii}  \\
& 5069.9 & Co\,{\sc ii} &  & 5071.3 & Co\,{\sc ii} &  & 5072.0 & Fe\,{\sc ii} & \mkt & 5072.3 & Fe\,{\sc ii} &  & 5074.0 & Fe\,{\sc ii} &  & 5074.7 & Co\,{\sc ii} &  & 5075.3 & Fe\,{\sc ii}  \\
& 5076.5 & Co\,{\sc ii} &  & 5076.6 & Co\,{\sc ii} & \mko & 5077.2 & Fe\,{\sc ii} &  & 5077.7 & Co\,{\sc ii} &  & 5077.7 & Fe\,{\sc ii} &  & 5078.0 & Fe\,{\sc ii} &  & 5078.5 & Co\,{\sc ii}  \\
& 5079.7 & Fe\,{\sc ii} &  & 5081.6 & Fe\,{\sc ii} &  & 5083.1 & Co\,{\sc ii} &  & 5083.3 & Fe\,{\sc ii} &  & 5083.6 & Fe\,{\sc ii} &  & 5083.9 & Co\,{\sc ii} &  & 5084.2 & Co\,{\sc ii}  \\
& 5084.6 & Co\,{\sc ii} &  & 5084.9 & Fe\,{\sc ii} &  & 5085.0 & Co\,{\sc ii} &  & 5085.1 & Co\,{\sc ii} &  & 5086.6 & Fe\,{\sc ii} &  & 5087.7 & Co\,{\sc ii} &  & 5087.7 & Fe\,{\sc ii}  \\
& 5087.9 & Co\,{\sc ii} &  & 5088.0 & Co\,{\sc ii} &  & 5088.7 & Fe\,{\sc ii} & \mko & 5090.6 & Fe\,{\sc ii} &  & 5090.7 & Co\,{\sc ii} &  & 5090.7 & Co\,{\sc ii} &  & 5090.9 & Fe\,{\sc ii}  \\
& 5091.3 & Co\,{\sc ii} &  & 5092.3 & Co\,{\sc ii} &  & 5092.4 & Co\,{\sc ii} &  & 5093.0 & Co\,{\sc ii} &  & 5093.5 & Co\,{\sc ii} &  & 5093.6 & Co\,{\sc ii} &  & 5093.7 & Co\,{\sc ii}  \\
& 5094.1 & Co\,{\sc ii} &  & 5094.9 & Co\,{\sc ii} & \mko & 5095.0 & Fe\,{\sc ii} &  & 5095.2 & Fe\,{\sc ii} &  & 5095.5 & Co\,{\sc ii} &  & 5095.5 & Co\,{\sc ii} &  & 5095.7 & Co\,{\sc ii}  \\
& 5095.8 & Co\,{\sc ii} &  & 5096.3 & Fe\,{\sc ii} &  & 5096.7 & Co\,{\sc ii} &  & 5097.7 & Ca\,{\sc ii} &  & 5097.7 & Ca\,{\sc ii} &  & 5097.9 & Co\,{\sc ii} &  & 5098.1 & Ca\,{\sc ii}  \\
& 5098.3 & Co\,{\sc ii} &  & 5098.3 & Fe\,{\sc ii} &  & 5098.4 & Co\,{\sc ii} & \mko & 5098.7 & Fe\,{\sc ii} &  & 5100.6 & Co\,{\sc ii} &  & 5101.6 & Co\,{\sc ii} &  & 5101.8 & Co\,{\sc ii}  \\
\mko & 5102.0 & Fe\,{\sc ii} & \mko & 5102.2 & Fe\,{\sc ii} &  & 5102.2 & Co\,{\sc ii} &  & 5102.7 & Co\,{\sc ii} &  & 5104.3 & Fe\,{\sc ii} &  & 5104.7 & Co\,{\sc ii} &  & 5104.8 & S\,{\sc ii}  \\
& 5104.8 & Co\,{\sc ii} &  & 5105.2 & Co\,{\sc ii} &  & 5105.2 & Co\,{\sc ii} &  & 5106.0 & Co\,{\sc ii} &  & 5106.8 & Co\,{\sc ii} & \mko & 5107.5 & Fe\,{\sc ii} &  & 5107.6 & Co\,{\sc ii}  \\
& 5107.8 & Co\,{\sc ii} &  & 5108.4 & Co\,{\sc ii} &  & 5108.5 & Fe\,{\sc ii} &  & 5108.6 & Co\,{\sc ii} &  & 5109.0 & Co\,{\sc ii} &  & 5109.0 & Fe\,{\sc ii} &  & 5109.5 & Co\,{\sc ii}  \\
& 5110.3 & Co\,{\sc ii} &  & 5111.9 & Co\,{\sc ii} &  & 5113.6 & Fe\,{\sc ii} & \mko & 5114.4 & Fe\,{\sc ii} &  & 5114.6 & Co\,{\sc ii} &  & 5115.1 & C\,{\sc ii} &  & 5115.7 & C\,{\sc ii}  \\
& 5116.2 & Co\,{\sc ii} &  & 5116.5 & Fe\,{\sc ii} &  & 5116.7 & Co\,{\sc ii} & \mko & 5118.5 & Fe\,{\sc ii} &  & 5119.1 & Co\,{\sc ii} &  & 5119.2 & Co\,{\sc ii} &  & 5120.1 & Fe\,{\sc ii}  \\
\mko & 5120.8 & Fe\,{\sc ii} &  & 5121.3 & Co\,{\sc ii} &  & 5125.2 & Co\,{\sc ii} &  & 5125.6 & Co\,{\sc ii} &  & 5126.8 & Co\,{\sc ii} &  & 5128.0 & Ni\,{\sc iii} &  & 5130.2 & Fe\,{\sc ii}  \\
& 5130.6 & Co\,{\sc ii} &  & 5131.4 & Co\,{\sc ii} &  & 5133.4 & Co\,{\sc ii} &  & 5137.1 & Co\,{\sc ii} &  & 5137.5 & Co\,{\sc ii} &  & 5138.5 & Co\,{\sc ii} &  & 5142.1 & Fe\,{\sc ii}  \\
& 5142.8 & Fe\,{\sc ii} &  & 5143.8 & Co\,{\sc ii} & \mko & 5145.3 & Fe\,{\sc ii} &  & 5145.3 & Co\,{\sc ii} & \mkt & 5145.8 & Fe\,{\sc ii} &  & 5146.0 & Co\,{\sc ii} &  & 5146.2 & Fe\,{\sc ii}  \\
& 5146.8 & Co\,{\sc ii} &  & 5147.1 & Co\,{\sc ii} &  & 5147.2 & Fe\,{\sc ii} & \mko & 5147.3 & Fe\,{\sc ii} &  & 5148.7 & Co\,{\sc ii} & \mko & 5148.7 & Ti\,{\sc iii} &  & 5149.2 & Co\,{\sc ii}  \\
& 5150.3 & Fe\,{\sc ii} & \mkt & 5150.9 & Fe\,{\sc ii} & \mko & 5151.9 & Fe\,{\sc ii} &  & 5152.0 & Co\,{\sc ii} &  & 5152.1 & Ca\,{\sc ii} &  & 5152.1 & Co\,{\sc ii} &  & 5154.0 & Co\,{\sc ii}  \\
& 5154.1 & Co\,{\sc ii} &  & 5154.2 & Co\,{\sc ii} &  & 5154.3 & Fe\,{\sc ii} &  & 5155.5 & Co\,{\sc ii} &  & 5155.6 & Co\,{\sc ii} &  & 5156.1 & Fe\,{\sc ii} &  & 5156.2 & Fe\,{\sc ii}  \\
\mko & 5157.6 & Fe\,{\sc iii} & \mko & 5158.4 & Fe\,{\sc ii} &  & 5158.7 & Fe\,{\sc ii} &  & 5159.9 & Co\,{\sc ii} &  & 5160.8 & Co\,{\sc ii} &  & 5161.3 & Fe\,{\sc ii} &  & 5161.9 & Ca\,{\sc ii}  \\
& 5161.9 & Ca\,{\sc ii} &  & 5161.9 & Co\,{\sc ii} & \mko & 5162.2 & Fe\,{\sc ii} &  & 5164.6 & Co\,{\sc ii} &  & 5166.0 & Co\,{\sc ii} & \mko & 5168.0 & Fe\,{\sc ii} &  & 5169.0 & Co\,{\sc ii}  \\
\mko & 5170.2 & Fe\,{\sc ii} & \mkt & 5170.5 & Fe\,{\sc ii} &  & 5171.2 & Fe\,{\sc ii} &  & 5171.3 & Ni\,{\sc iii} &  & 5171.3 & Co\,{\sc ii} &  & 5172.1 & Co\,{\sc ii} & \mko & 5172.2 & Fe\,{\sc ii}  \\
& 5173.6 & Co\,{\sc ii} &  & 5176.4 & Fe\,{\sc ii} &  & 5176.7 & Co\,{\sc ii} &  & 5178.4 & Co\,{\sc ii} &  & 5178.5 & Fe\,{\sc ii} &  & 5178.8 & Co\,{\sc ii} &  & 5179.0 & Co\,{\sc ii}  \\
& 5179.8 & Fe\,{\sc ii} &  & 5179.8 & Co\,{\sc ii} &  & 5181.8 & Fe\,{\sc ii} &  & 5182.9 & Co\,{\sc ii} &  & 5184.9 & Fe\,{\sc ii} &  & 5185.4 & Co\,{\sc ii} &  & 5186.3 & Co\,{\sc ii}  \\
& 5186.8 & Co\,{\sc ii} &  & 5188.0 & Co\,{\sc ii} &  & 5188.3 & Fe\,{\sc ii} &  & 5190.1 & Co\,{\sc ii} &  & 5192.0 & Co\,{\sc ii} & \mko & 5192.2 & Fe\,{\sc ii} & \mko & 5192.4 & Fe\,{\sc ii}  \\
& 5193.4 & Co\,{\sc ii} &  & 5194.3 & Fe\,{\sc ii} &  & 5196.1 & Co\,{\sc ii} &  & 5196.3 & Fe\,{\sc ii} &  & 5197.9 & Fe\,{\sc ii} &  & 5199.6 & Co\,{\sc ii} &  & 5200.6 & Fe\,{\sc ii}  \\
& 5200.8 & Co\,{\sc ii} &  & 5201.0 & Co\,{\sc ii} &  & 5201.1 & Co\,{\sc ii} &  & 5201.2 & Co\,{\sc ii} & \mkt & 5202.2 & Fe\,{\sc ii} &  & 5203.0 & Co\,{\sc ii} &  & 5204.0 & Fe\,{\sc ii}  \\
\mko & 5205.1 & Fe\,{\sc ii} &  & 5208.6 & Co\,{\sc ii} & \mko & 5208.8 & S\,{\sc ii} &  & 5209.3 & Co\,{\sc ii} &  & 5209.4 & Co\,{\sc ii} &  & 5209.6 & Co\,{\sc ii} &  & 5213.9 & Co\,{\sc ii}  \\
\mko & 5214.3 & Fe\,{\sc ii} &  & 5215.0 & Fe\,{\sc ii} &  & 5215.4 & Fe\,{\sc ii} &  & 5215.5 & Fe\,{\sc ii} &  & 5215.8 & Fe\,{\sc ii} &  & 5215.8 & Co\,{\sc ii} &  & 5215.9 & Fe\,{\sc ii}  \\
& 5216.8 & Fe\,{\sc ii} &  & 5217.3 & Fe\,{\sc ii} &  & 5217.4 & Co\,{\sc ii} & \mkt & 5218.3 & Fe\,{\sc ii} & \mkt & 5218.3 & Fe\,{\sc ii} &  & 5219.3 & Co\,{\sc ii} &  & 5220.3 & Fe\,{\sc ii}  \\
& 5220.8 & S\,{\sc iii} &  & 5221.0 & Co\,{\sc ii} &  & 5221.1 & Fe\,{\sc ii} & \mko & 5221.4 & Fe\,{\sc ii} & \mko & 5223.8 & Fe\,{\sc ii} &  & 5224.1 & Ca\,{\sc ii} &  & 5224.7 & Fe\,{\sc ii}  \\
& 5225.3 & Fe\,{\sc ii} &  & 5225.4 & Ni\,{\sc iii} &  & 5225.4 & Co\,{\sc ii} &  & 5225.9 & Fe\,{\sc ii} &  & 5227.4 & Fe\,{\sc ii} &  & 5227.7 & Ti\,{\sc iii} &  & 5228.8 & Fe\,{\sc ii}  \\
& 5228.9 & Fe\,{\sc ii} &  & 5229.2 & Fe\,{\sc ii} &  & 5229.9 & Co\,{\sc ii} &  & 5230.3 & Fe\,{\sc ii} &  & 5230.5 & Co\,{\sc ii} &  & 5230.6 & Co\,{\sc ii} & \mko & 5231.4 & Fe\,{\sc iii}  \\
& 5231.9 & Co\,{\sc ii} &  & 5232.6 & Co\,{\sc ii} & \mko & 5233.4 & Fe\,{\sc ii} &  & 5234.2 & Ca\,{\sc ii} &  & 5234.2 & Ca\,{\sc ii} & \mko & 5234.2 & Fe\,{\sc ii} &  & 5237.1 & Co\,{\sc ii}  \\
\mkt & 5237.1 & Fe\,{\sc iii} &  & 5237.9 & Co\,{\sc ii} & \mko & 5238.1 & Fe\,{\sc ii} & \mko & 5239.4 & Fe\,{\sc ii} &  & 5239.6 & Co\,{\sc ii} &  & 5240.5 & Co\,{\sc ii} &  & 5240.5 & Co\,{\sc ii}  \\
& 5240.9 & Co\,{\sc ii} &  & 5241.0 & Co\,{\sc ii} &  & 5241.3 & Fe\,{\sc ii} &  & 5242.5 & Fe\,{\sc ii} &  & 5242.8 & Ni\,{\sc iii} &  & 5242.8 & Ni\,{\sc iii} &  & 5244.3 & Co\,{\sc ii}  \\
& 5244.6 & Co\,{\sc ii} &  & 5244.6 & Fe\,{\sc ii} & \mkt & 5244.8 & Fe\,{\sc iii} &  & 5245.4 & Fe\,{\sc ii} &  & 5245.4 & Co\,{\sc ii} &  & 5246.6 & Fe\,{\sc ii} &  & 5246.9 & Fe\,{\sc ii}  \\
& 5247.0 & Co\,{\sc ii} &  & 5247.4 & Ni\,{\sc iii} &  & 5248.6 & Co\,{\sc ii} &  & 5249.0 & Co\,{\sc ii} &  & 5249.4 & Co\,{\sc ii} & \mko & 5249.4 & Fe\,{\sc ii} &  & 5250.0 & Co\,{\sc ii}  \\
& 5250.8 & Fe\,{\sc ii} &  & 5250.8 & Co\,{\sc ii} &  & 5252.5 & Co\,{\sc ii} &  & 5252.7 & Co\,{\sc ii} & \mko & 5252.7 & Fe\,{\sc ii} &  & 5253.1 & Co\,{\sc ii} &  & 5253.3 & Co\,{\sc ii}  \\
& 5254.0 & Co\,{\sc ii} &  & 5254.5 & Ni\,{\sc iii} &  & 5254.8 & Co\,{\sc ii} &  & 5255.0 & Fe\,{\sc ii} &  & 5255.1 & Fe\,{\sc ii} &  & 5255.4 & Co\,{\sc ii} &  & 5255.9 & Fe\,{\sc ii}  \\
& 5256.7 & Co\,{\sc ii} &  & 5256.9 & Co\,{\sc ii} &  & 5257.0 & Ni\,{\sc iii} &  & 5258.1 & Co\,{\sc ii} &  & 5258.6 & Fe\,{\sc ii} &  & 5258.6 & Co\,{\sc ii} &  & 5258.7 & C\,{\sc ii}  \\
& 5259.4 & Fe\,{\sc ii} &  & 5259.5 & Fe\,{\sc ii} &  & 5259.6 & Fe\,{\sc ii} &  & 5259.6 & Fe\,{\sc ii} &  & 5259.8 & Co\,{\sc ii} &  & 5259.9 & Fe\,{\sc ii} &  & 5260.5 & Co\,{\sc ii}  \\
& 5260.5 & C\,{\sc ii} &  & 5260.9 & Co\,{\sc ii} &  & 5261.2 & C\,{\sc ii} &  & 5261.6 & Co\,{\sc ii} & \mko & 5261.7 & Fe\,{\sc ii} & \mko & 5262.9 & Fe\,{\sc ii} & \mko & 5263.8 & Fe\,{\sc ii}  \\
& 5264.4 & Fe\,{\sc ii} &  & 5264.8 & Ni\,{\sc iii} &  & 5265.0 & Fe\,{\sc ii} & \mko & 5265.5 & Fe\,{\sc ii} & \mkt & 5265.6 & Fe\,{\sc ii} &  & 5267.5 & Fe\,{\sc ii} &  & 5267.5 & Co\,{\sc ii}  \\
& 5267.8 & Co\,{\sc ii} &  & 5269.9 & Fe\,{\sc ii} &  & 5271.5 & Fe\,{\sc ii} &  & 5271.6 & Co\,{\sc ii} &  & 5271.6 & Co\,{\sc ii} & \mko & 5272.5 & Ni\,{\sc iii} &  & 5272.6 & Fe\,{\sc ii}  \\
& 5273.6 & Co\,{\sc ii} &  & 5273.7 & Fe\,{\sc ii} & \mko & 5273.8 & Fe\,{\sc iii} &  & 5276.7 & Co\,{\sc ii} &  & 5277.5 & Fe\,{\sc ii} & \mko & 5277.9 & Fe\,{\sc iii} & \mko & 5279.6 & Ti\,{\sc iii}  \\
& 5279.7 & Fe\,{\sc ii} & \mko & 5280.5 & Ni\,{\sc iii} &  & 5282.1 & Co\,{\sc ii} &  & 5282.4 & Fe\,{\sc ii} & \mkt & 5283.8 & Fe\,{\sc iii} &  & 5283.8 & Co\,{\sc ii} &  & 5284.6 & Co\,{\sc ii}  \\
& 5285.5 & Fe\,{\sc ii} &  & 5286.7 & Ca\,{\sc ii} & \mko & 5289.0 & Ni\,{\sc iii} & \mko & 5291.0 & Ni\,{\sc iii} & \mko & 5293.1 & Fe\,{\sc ii} &  & 5293.9 & Co\,{\sc ii} &  & 5295.1 & Ni\,{\sc iii}  \\
& 5300.3 & Fe\,{\sc ii} & \mko & 5301.4 & Fe\,{\sc iii} &  & 5304.0 & Fe\,{\sc ii} & \mko & 5304.1 & Fe\,{\sc iii} & \mko & 5307.7 & Fe\,{\sc ii} & \mko & 5308.2 & Fe\,{\sc iii} &  & 5308.7 & Ca\,{\sc ii}  \\
& 5311.4 & Fe\,{\sc ii} &  & 5312.1 & Fe\,{\sc ii} &  & 5313.4 & Fe\,{\sc ii} &  & 5313.5 & Co\,{\sc ii} &  & 5314.1 & Ni\,{\sc iii} &  & 5314.6 & Fe\,{\sc ii} &  & 5315.5 & Fe\,{\sc ii}  \\
& 5315.6 & Ca\,{\sc ii} &  & 5316.6 & Fe\,{\sc ii} &  & 5317.1 & Co\,{\sc ii} &  & 5317.5 & Fe\,{\sc ii} & \mko & 5317.7 & Fe\,{\sc ii} &  & 5318.1 & Fe\,{\sc ii} &  & 5318.3 & Co\,{\sc ii}  \\
& 5319.0 & Fe\,{\sc ii} &  & 5319.5 & Fe\,{\sc ii} &  & 5320.2 & Fe\,{\sc ii} &  & 5323.2 & Co\,{\sc ii} &  & 5323.7 & Fe\,{\sc ii} &  & 5325.6 & Co\,{\sc ii} &  & 5326.0 & Ca\,{\sc ii}  \\
& 5326.0 & Ca\,{\sc ii} &  & 5326.2 & Co\,{\sc ii} &  & 5327.0 & Co\,{\sc ii} &  & 5328.5 & Co\,{\sc ii} &  & 5330.4 & Fe\,{\sc ii} &  & 5331.1 & Fe\,{\sc ii} & \mko & 5331.2 & S\,{\sc ii}  \\
& 5332.1 & Co\,{\sc ii} &  & 5333.2 & Co\,{\sc ii} & \mko & 5333.6 & Ni\,{\sc iii} &  & 5334.3 & Co\,{\sc ii} &  & 5335.2 & Co\,{\sc ii} &  & 5335.8 & Co\,{\sc ii} &  & 5340.5 & Co\,{\sc ii}  \\
& 5340.7 & Ca\,{\sc ii} &  & 5340.7 & Ca\,{\sc ii} &  & 5340.7 & Ca\,{\sc ii} & \mko & 5341.1 & Fe\,{\sc ii} &  & 5341.4 & Co\,{\sc ii} &  & 5341.5 & Co\,{\sc ii} &  & 5345.6 & Fe\,{\sc ii}  \\
& 5345.7 & Ni\,{\sc iii} &  & 5347.2 & Fe\,{\sc ii} &  & 5347.4 & Fe\,{\sc ii} &  & 5348.3 & Co\,{\sc ii} &  & 5348.3 & Fe\,{\sc ii} &  & 5348.5 & Co\,{\sc ii} &  & 5348.7 & Fe\,{\sc ii}  \\
& 5350.2 & Co\,{\sc ii} &  & 5352.5 & Co\,{\sc ii} &  & 5352.9 & Co\,{\sc ii} &  & 5353.4 & Fe\,{\sc ii} &  & 5353.6 & Co\,{\sc ii} &  & 5353.7 & Ni\,{\sc iii} &  & 5354.6 & Fe\,{\sc ii}  \\
& 5354.7 & Fe\,{\sc ii} &  & 5356.9 & Fe\,{\sc ii} &  & 5357.3 & Co\,{\sc ii} &  & 5359.2 & Co\,{\sc ii} &  & 5360.4 & Fe\,{\sc ii} &  & 5360.7 & Fe\,{\sc ii} &  & 5360.8 & Co\,{\sc ii}  \\
& 5361.0 & Co\,{\sc ii} &  & 5362.0 & Fe\,{\sc ii} &  & 5362.1 & Co\,{\sc ii} &  & 5364.2 & Fe\,{\sc ii} &  & 5364.5 & Fe\,{\sc ii} &  & 5367.7 & Fe\,{\sc ii} &  & 5368.4 & Fe\,{\sc ii}  \\
& 5370.1 & Co\,{\sc ii} &  & 5370.4 & Fe\,{\sc ii} &  & 5371.4 & Co\,{\sc ii} &  & 5371.8 & Fe\,{\sc ii} &  & 5371.8 & Ca\,{\sc ii} &  & 5371.8 & Fe\,{\sc ii} &  & 5371.9 & Fe\,{\sc ii}  \\
& 5372.8 & Fe\,{\sc ii} &  & 5373.1 & Co\,{\sc ii} &  & 5373.9 & Ni\,{\sc iii} &  & 5374.3 & Ca\,{\sc ii} &  & 5374.3 & Ca\,{\sc ii} &  & 5375.0 & Ni\,{\sc iii} &  & 5377.2 & Co\,{\sc ii}  \\
& 5377.3 & Fe\,{\sc ii} & \mko & 5377.3 & Fe\,{\sc ii} &  & 5378.3 & Ni\,{\sc iii} &  & 5380.1 & Ni\,{\sc iii} &  & 5380.7 & Fe\,{\sc ii} &  & 5384.1 & Co\,{\sc ii} &  & 5385.8 & Co\,{\sc ii}  \\
& 5385.9 & Co\,{\sc ii} &  & 5388.6 & Fe\,{\sc ii} &  & 5389.5 & Fe\,{\sc ii} &  & 5390.5 & Fe\,{\sc ii} &  & 5391.7 & Fe\,{\sc ii} &  & 5391.9 & Fe\,{\sc ii} &  & 5392.7 & Fe\,{\sc ii}  \\
& 5393.5 & Fe\,{\sc ii} &  & 5394.7 & Co\,{\sc ii} &  & 5395.1 & Fe\,{\sc ii} &  & 5395.3 & Fe\,{\sc ii} &  & 5395.6 & Ni\,{\sc iii} &  & 5397.1 & Co\,{\sc ii} &  & 5397.2 & Ti\,{\sc iii}  \\
& 5397.4 & Fe\,{\sc ii} &  & 5398.2 & Co\,{\sc ii} &  & 5399.0 & Co\,{\sc ii} &  & 5399.4 & Fe\,{\sc ii} &  & 5399.6 & Fe\,{\sc ii} &  & 5400.4 & Fe\,{\sc ii} &  & 5401.1 & Fe\,{\sc ii}  \\
& 5403.4 & Fe\,{\sc ii} & \mko & 5403.6 & Fe\,{\sc ii} &  & 5404.4 & Fe\,{\sc ii} &  & 5406.6 & Fe\,{\sc ii} &  & 5406.6 & Fe\,{\sc ii} &  & 5406.6 & Co\,{\sc ii} &  & 5406.7 & Co\,{\sc ii}  \\
& 5407.2 & Fe\,{\sc ii} &  & 5407.9 & Ni\,{\sc iii} &  & 5412.3 & Co\,{\sc ii} & \mko & 5412.9 & Fe\,{\sc ii} &  & 5413.3 & Co\,{\sc ii} &  & 5413.5 & Fe\,{\sc ii} &  & 5414.2 & Fe\,{\sc ii}  \\
& 5414.5 & Ni\,{\sc iii} &  & 5416.3 & Co\,{\sc ii} &  & 5416.4 & Fe\,{\sc ii} &  & 5416.4 & Co\,{\sc ii} &  & 5418.1 & Co\,{\sc ii} &  & 5419.1 & Fe\,{\sc ii} &  & 5424.1 & Ni\,{\sc iii}  \\
& 5425.3 & Co\,{\sc ii} &  & 5428.1 & Co\,{\sc ii} &  & 5429.3 & Fe\,{\sc ii} & \mkt & 5430.2 & S\,{\sc ii} &  & 5430.5 & Co\,{\sc ii} &  & 5431.5 & Fe\,{\sc ii} &  & 5431.6 & Ni\,{\sc iii}  \\
& 5431.7 & Ni\,{\sc iii} &  & 5432.5 & Co\,{\sc ii} & \mkt & 5434.3 & S\,{\sc ii} &  & 5435.4 & Ca\,{\sc ii} & \mko & 5437.2 & Ni\,{\sc iii} &  \mko & 5438.4 & Ni\,{\sc iii} &  & 5439.2 & Co\,{\sc ii}  \\
& 5442.1 & Ni\,{\sc iii} &  & 5442.3 & Co\,{\sc ii} &  & 5442.6 & Fe\,{\sc ii} &  & 5443.8 & Fe\,{\sc ii} &  & 5443.9 & Fe\,{\sc ii} &  & 5445.0 & Fe\,{\sc ii} &  & 5445.3 & Ni\,{\sc iii}  \\
& 5445.9 & Fe\,{\sc ii} &  & 5446.2 & Ca\,{\sc ii} &  & 5446.2 & Ca\,{\sc ii} &  & 5446.5 & Co\,{\sc ii} &  & 5446.8 & Fe\,{\sc ii} &  & 5447.3 & Co\,{\sc ii} &  & 5447.3 & Fe\,{\sc ii}  \\
\mko & 5447.4 & Ni\,{\sc iii} &  & 5451.6 & Fe\,{\sc ii} &  & 5452.8 & Fe\,{\sc ii} & \mkt & 5453.4 & Ni\,{\sc iii} & \mkt & 5454.9 & Ni\,{\sc iii} &  & 5455.3 & Co\,{\sc ii} & \mkt & 5455.4 & S\,{\sc ii}  \\
& 5457.4 & Fe\,{\sc ii} &  & 5459.2 & Fe\,{\sc ii} &  & 5462.0 & Fe\,{\sc ii} & \mkt & 5462.3 & Fe\,{\sc iii} &  & 5462.6 & Co\,{\sc ii} &  & 5463.7 & Co\,{\sc ii} & \mko & 5467.5 & Fe\,{\sc ii}  \\
\mko & 5467.7 & Ni\,{\sc iii} &  & 5468.4 & Fe\,{\sc ii} &  & 5473.1 & Co\,{\sc ii} &  & 5473.2 & Co\,{\sc ii} & \mko & 5474.2 & Ni\,{\sc iii} &  & 5474.4 & Fe\,{\sc ii} &  & 5475.1 & Fe\,{\sc ii}  \\
\mkt & 5475.1 & S\,{\sc ii} &  & 5475.9 & Co\,{\sc ii} &  & 5476.7 & Fe\,{\sc ii} &  & 5477.3 & Fe\,{\sc ii} & \mko & 5478.3 & Ni\,{\sc iii} &  & 5479.8 & Fe\,{\sc ii} &  & 5480.9 & Fe\,{\sc ii}  \\
& 5481.1 & Co\,{\sc ii} &  & 5482.5 & Fe\,{\sc ii} &  & 5482.8 & Fe\,{\sc ii} & \mko & 5482.8 & Ni\,{\sc iii} &  & 5483.7 & Co\,{\sc ii} & \mko & 5483.8 & Ni\,{\sc iii} &  & 5483.8 & Fe\,{\sc ii}  \\
& 5484.2 & Co\,{\sc ii} & \mko & 5487.1 & Fe\,{\sc iii} &  & 5488.9 & Fe\,{\sc ii} &  & 5489.1 & Fe\,{\sc ii} &  & 5489.4 & Ni\,{\sc iii} &  & 5489.6 & Fe\,{\sc ii} &  & 5490.1 & Ni\,{\sc iii}  \\
& 5490.3 & Fe\,{\sc ii} &  & 5491.0 & Co\,{\sc ii} &  & 5493.2 & Co\,{\sc ii} &  & 5493.6 & Fe\,{\sc ii} &  & 5493.9 & Fe\,{\sc ii} &  & 5494.2 & Co\,{\sc ii} &  & 5494.2 & Fe\,{\sc ii}  \\
& 5495.4 & Fe\,{\sc ii} &  & 5495.7 & Ni\,{\sc iii} &  & 5500.1 & Fe\,{\sc ii} &  & 5500.2 & Co\,{\sc ii} &  & 5501.1 & Fe\,{\sc ii} &  & 5501.8 & Co\,{\sc ii} &  & 5502.5 & Fe\,{\sc ii}  \\
& 5503.1 & Co\,{\sc ii} &  & 5504.0 & Ni\,{\sc iii} &  & 5504.2 & Fe\,{\sc ii} &  & 5504.7 & Fe\,{\sc ii} &  & 5504.9 & Fe\,{\sc ii} &  & 5505.2 & Ni\,{\sc iii} &  & 5505.4 & Fe\,{\sc ii}  \\
& 5507.7 & Fe\,{\sc ii} &  & 5508.2 & Co\,{\sc ii} &  & 5508.6 & Fe\,{\sc ii} &  & 5509.8 & Co\,{\sc ii} &  & 5511.2 & S\,{\sc ii} &  & 5512.2 & Fe\,{\sc ii} &  & 5512.3 & Fe\,{\sc ii}  \\
& 5512.6 & Fe\,{\sc ii} & \mko  & 5513.2 &  Ni\,{\sc iii} & \mkt & 5513.5 & Ni\,{\sc iii} &  & 5519.4 & Co\,{\sc ii} &  & 5521.0 & Ni\,{\sc iii} &  & 5521.1 & Ni\,{\sc iii} &  & 5525.6 & Ni\,{\sc iii}  \\
\mkt & 5528.5 & Ni\,{\sc iii} &  & 5529.4 & Co\,{\sc ii} &  & 5530.6 & Fe\,{\sc ii} &  & 5531.1 & Ni\,{\sc iii} & \mko & 5531.3 & Ni\,{\sc iii} &  & 5531.5 & Fe\,{\sc ii} & \mko & 5531.6 & Ni\,{\sc iii}  \\
& 5531.9 & Fe\,{\sc ii} &  & 5532.5 & Ni\,{\sc iii} &  & 5533.6 & Fe\,{\sc ii} &  & 5535.6 & Ni\,{\sc iii} &  & 5536.4 & Fe\,{\sc ii} &  & 5539.7 & Co\,{\sc ii} &  & 5542.4 & Ni\,{\sc iii}  \\
& 5543.7 & Co\,{\sc ii} &  & 5544.2 & Co\,{\sc ii} &  & 5544.2 & Ni\,{\sc iii} &  & 5545.7 & Fe\,{\sc ii} &  & 5546.3 & Fe\,{\sc ii} &  & 5549.7 & Fe\,{\sc ii} &  & 5549.8 & Fe\,{\sc ii}  \\
& 5550.5 & Fe\,{\sc ii} &  & 5559.8 & Fe\,{\sc ii} &  & 5561.3 & Fe\,{\sc ii} &  & 5562.1 & Co\,{\sc ii} &  & 5562.7 & Fe\,{\sc ii} &  & 5563.1 & Fe\,{\sc ii} &  & 5564.9 & Fe\,{\sc ii}  \\
& 5566.5 & S\,{\sc ii} &  & 5568.2 & Ni\,{\sc iii} &  & 5568.9 & Co\,{\sc ii} &  & 5569.4 & Fe\,{\sc ii} &  & 5571.3 & Ni\,{\sc iii} &  & 5571.8 & Fe\,{\sc ii} &  & 5572.7 & Co\,{\sc ii}  \\
& 5573.1 & Fe\,{\sc ii} & \mko & 5575.0 & Fe\,{\sc iii} &  & 5576.6 & Fe\,{\sc ii} &  & 5579.2 & Co\,{\sc ii} &  & 5579.5 & Fe\,{\sc ii} &  & 5579.6 & Fe\,{\sc ii} &  & 5579.9 & Ni\,{\sc iii}  \\
\mko & 5580.1 & Ni\,{\sc iii} &  & 5581.5 & Fe\,{\sc ii} &  & 5583.2 & Fe\,{\sc ii} & \mko & 5584.3 & Ni\,{\sc iii} &  & 5585.5 & Fe\,{\sc ii} & \mko & 5585.7 & Ni\,{\sc iii} &  & 5588.4 & Co\,{\sc ii}  \\
& 5588.7 & Fe\,{\sc ii} &  & 5589.6 & Fe\,{\sc ii} &  & 5589.8 & Fe\,{\sc ii} &  & 5591.5 & Co\,{\sc ii} &  & 5592.1 & Co\,{\sc ii} &  & 5593.5 & Co\,{\sc ii} &  & 5594.7 & Ca\,{\sc ii}  \\
& 5595.4 & Co\,{\sc ii} &  & 5596.1 & Fe\,{\sc ii} &  & 5602.9 & Co\,{\sc ii} & \mko & 5603.6 & Co\,{\sc ii} &  & 5606.2 & Ca\,{\sc ii} &  & 5606.2 & Ca\,{\sc ii} & \mkt & 5607.7 & S\,{\sc ii}  \\
\mko & 5612.6 & Co\,{\sc ii} &  & 5613.9 & Co\,{\sc ii} &  & 5614.3 & Co\,{\sc ii} &  & 5616.6 & Co\,{\sc ii} &  & 5618.0 & Co\,{\sc ii} &  & 5625.0 & Fe\,{\sc ii} & \mko & 5631.4 & Fe\,{\sc ii}  \\
\mko & 5634.1 & Ni\,{\sc iii} & \mko & 5641.2 & Fe\,{\sc ii} & \mkt & 5641.5 & S\,{\sc ii} & \mkt & 5641.9 & S\,{\sc ii} & \mko & 5645.4 & Fe\,{\sc ii} &  & 5647.0 & Fe\,{\sc ii} &  & 5647.8 & Fe\,{\sc ii}  \\
& 5648.6 & S\,{\sc ii} &  & 5650.5 & Fe\,{\sc ii} &  & 5653.1 & Fe\,{\sc ii} &  & 5653.2 & Fe\,{\sc ii} &  & 5655.3 & Ca\,{\sc ii} &  & 5656.9 & Fe\,{\sc ii} & \mko & 5660.5 & Ni\,{\sc iii}  \\
& 5661.5 & Ca\,{\sc ii} &  & 5661.6 & S\,{\sc ii} &  & 5661.7 & Fe\,{\sc ii} &  & 5664.6 & Ni\,{\sc iii} &  & 5666.3 & S\,{\sc ii} &  & 5667.1 & Ca\,{\sc ii} &  & 5669.2 & Co\,{\sc ii}  \\
& 5670.2 & Co\,{\sc ii} &  & 5670.2 & Fe\,{\sc ii} &  & 5671.9 & Co\,{\sc ii} &  & 5676.7 & Co\,{\sc ii} &  & 5676.8 & Fe\,{\sc ii} &  & 5677.8 & Co\,{\sc ii} &  & 5687.9 & Co\,{\sc ii}  \\
& 5689.0 & Ca\,{\sc ii} &  & 5689.7 & Co\,{\sc ii} &  & 5690.9 & Co\,{\sc ii} &  & 5691.8 & Ca\,{\sc ii} &  & 5691.8 & Ca\,{\sc ii} &  & 5692.6 & Fe\,{\sc ii} &  & 5704.8 & Fe\,{\sc ii}  \\
& 5712.7 & Ni\,{\sc iii} &  & 5716.7 & Fe\,{\sc ii} &  & 5721.0 & Fe\,{\sc ii} &  & 5723.9 & Ni\,{\sc iii} &  & 5727.1 & Co\,{\sc ii} &  & 5728.1 & Fe\,{\sc ii} &  & 5731.7 & Fe\,{\sc ii}  \\
& 5731.8 & Fe\,{\sc ii} &  & 5739.1 & Fe\,{\sc ii} & \mko & 5739.5 & Fe\,{\sc ii} & \mkt & 5741.3 & Si\,{\sc iii} & \mko & 5748.2 & Fe\,{\sc ii} &  & 5750.3 & Fe\,{\sc ii} &  & 5753.1 & Fe\,{\sc ii}  \\
& 5757.0 & Fe\,{\sc ii} &  & 5765.5 & Fe\,{\sc ii} &  & 5768.5 & Fe\,{\sc ii} &  & 5770.0 & Fe\,{\sc ii} &  & 5771.9 & Ni\,{\sc iii} &  & 5773.1 & Co\,{\sc ii} &  & 5773.4 & Co\,{\sc ii}  \\
& 5776.6 & Ni\,{\sc iii} &  & 5778.4 & Fe\,{\sc ii} &  & 5781.1 & Co\,{\sc ii} &  & 5781.7 & Fe\,{\sc ii} &  & 5781.9 & Fe\,{\sc ii} &  & 5782.9 & Co\,{\sc ii} &  & 5783.0 & Co\,{\sc ii}  \\
& 5785.2 & Fe\,{\sc ii} &  & 5786.0 & Fe\,{\sc ii} &  & 5787.7 & Ni\,{\sc iii} &  & 5788.0 & Fe\,{\sc ii} &  & 5792.3 & Fe\,{\sc ii} &  & 5795.0 & Co\,{\sc ii} &  & 5800.2 & Co\,{\sc ii}  \\
& 5800.2 & Fe\,{\sc ii} &  & 5801.2 & Co\,{\sc ii} &  & 5801.4 & Co\,{\sc ii} &  & 5804.4 & Fe\,{\sc ii} &  & 5808.1 & Co\,{\sc ii} &  & 5811.9 & Co\,{\sc ii} &  & 5812.6 & Co\,{\sc ii}  \\
& 5812.6 & Co\,{\sc ii} &  & 5813.2 & Fe\,{\sc ii} &  & 5813.3 & Co\,{\sc ii} &  & 5813.4 & Fe\,{\sc ii} &  & 5815.4 & Co\,{\sc ii} & \mkt & 5815.4 & Fe\,{\sc ii} &  & 5817.7 & Co\,{\sc ii}  \\
& 5818.1 & Co\,{\sc ii} &  & 5818.2 & Co\,{\sc ii} & \mkt & 5818.3 & Co\,{\sc ii} &  & 5818.3 & Ca\,{\sc ii} &  & 5820.1 & Co\,{\sc ii} &  & 5822.5 & Co\,{\sc ii} &  & 5828.0 & C\,{\sc iii}  \\
& 5828.1 & Fe\,{\sc ii} & \mko & 5828.5 & Co\,{\sc ii} & \mko & 5830.6 & Co\,{\sc ii} &  & 5830.8 & Ca\,{\sc ii} &  & 5830.8 & Ca\,{\sc ii} &  & 5832.0 & Fe\,{\sc ii} & \mko & 5835.6 & Fe\,{\sc iii}  \\
& 5840.2 & Co\,{\sc ii} &  & 5840.6 & Fe\,{\sc ii} &  & 5843.9 & Fe\,{\sc ii} &  & 5855.8 & Fe\,{\sc ii} &  & 5873.4 & Fe\,{\sc ii} &  & 5886.6 & Fe\,{\sc ii} & \mko & 5893.5 & Fe\,{\sc iii}  \\
& 5897.0 & Fe\,{\sc ii} &  & 5899.7 & Fe\,{\sc ii} &  & 5903.2 & Fe\,{\sc ii} &  & 5904.5 & Fe\,{\sc ii} &  & 5905.2 & Fe\,{\sc ii} & \mko & 5916.4 & Co\,{\sc ii} &  & 5924.4 & Ca\,{\sc ii}  \\
& 5924.4 & Ca\,{\sc ii} &  & 5925.3 & Ca\,{\sc ii} & \mko & 5931.3 & Fe\,{\sc iii} &  & 5931.7 & Co\,{\sc ii} &  & 5937.1 & Fe\,{\sc ii} &  & 5937.6 & Co\,{\sc ii} &  & 5942.1 & Co\,{\sc ii}  \\
& 5945.6 & Co\,{\sc ii} &  & 5946.0 & Fe\,{\sc ii} &  & 5950.0 & Co\,{\sc ii} &  & 5950.1 & Fe\,{\sc ii} &  & 5957.3 & Fe\,{\sc ii} & \mko & 5959.2 & Si\,{\sc ii} &  & 5963.4 & Fe\,{\sc ii}  \\
& 5965.6 & Fe\,{\sc ii} &  & 5967.3 & Fe\,{\sc ii} &  & 5978.3 & Fe\,{\sc ii} & \mko & 5980.6 & Si\,{\sc ii} &  & 5985.5 & Fe\,{\sc ii} &  & 5989.7 & Fe\,{\sc ii} &  & 5995.0 & Fe\,{\sc ii}  \\
\mko & 6001.7 & Fe\,{\sc iii} && 6014.1 & Co\,{\sc ii} &  & 6014.5 & Fe\,{\sc ii} & \mko  & 6016.9 & Fe\,{\sc iii} &  & 6019.5 & Fe\,{\sc ii} &  & 6020.6 & Fe\,{\sc ii} &  & 6020.9 & Co\,{\sc ii}  \\
  & 6021.1 & Co\,{\sc ii} &  & 6023.4 & Co\,{\sc ii} && 6026.0 & Co\,{\sc ii} &  & 6027.5 & Co\,{\sc ii} & \mko & 6030.5 & Fe\,{\sc iii} &  & 6030.5 & Fe\,{\sc iii} & \mko & 6032.7 & Fe\,{\sc iii}  \\
 \mko  & 6032.7 & Fe\,{\sc iii} &  & 6033.5 & Co\,{\sc ii} & \mko  & 6034.2  & Fe\,{\sc iii} &  & 6036.5 & Co\,{\sc ii} &  & 6036.8 & Co\,{\sc ii} &\mkt & 6038.2 & Fe\,{\sc iii} && 6038.8 & Co\,{\sc ii}  \\
 \mko & 6038.9 & Co\,{\sc ii} & \mkt  & 6050.4 & Fe\,{\sc iii} &  & 6051.1 & Fe\,{\sc ii} & \mkt & 6054.6 & Fe\,{\sc iii} &  & 6054.8 & Co\,{\sc ii} & \mkt & 6058.0 & Fe\,{\sc iii} &  & 6062.6 & Fe\,{\sc ii}  \\
  & 6066.4 & Co\,{\sc ii} &  & 6071.3 & Fe\,{\sc ii} & \mko & 6073.1 & Fe\,{\sc ii} & \mko & 6078.4 & Co\,{\sc ii} && 6084.6 & Fe\,{\sc ii} &  & 6084.6 & Fe\,{\sc ii} &  & 6088.7 & Co\,{\sc ii}  \\
  & 6100.2 & C\,{\sc ii} &  & 6100.8 & Co\,{\sc ii} & \mkt & 6100.9 & Co\,{\sc ii} &  & 6112.2 & Co\,{\sc ii} &\mko & 6114.2 & Co\,{\sc ii} &  & 6146.0 & Co\,{\sc ii} &  & 6146.7 & Ca\,{\sc ii}  \\
 \mkt  & 6151.2  & Fe\,{\sc iii} & \mko & 6151.7 & Fe\,{\sc iii} &  & 6152.9 & Co\,{\sc ii} & \mkt  & 6156.1 & Fe\,{\sc iii} &  & 6160.3 & Ca\,{\sc ii} &  & 6160.3 & Co\,{\sc ii} &  & 6160.6 & Ca\,{\sc ii}  \\
& 6162.6 & Co\,{\sc ii} &\mko & 6171.4 & Fe\,{\sc iii} & \mko & 6174.3 & Fe\,{\sc ii} &  & 6176.3 & Co\,{\sc ii} & \mko  & 6183.4 & Fe\,{\sc iii} & \mko & 6196.5 & Fe\,{\sc iii} &  & 6201.5 & Ca\,{\sc ii}  \\
 \mko & 6203.1 & Fe\,{\sc iii} &  & 6204.9 & Ca\,{\sc ii} &  & 6204.9 & Ca\,{\sc ii} &  & 6210.6 & Ni\,{\sc iii} && 6228.6 & Ni\,{\sc iii} &  & 6246.6 & Ni\,{\sc iii} & \mko & 6293.6 & Fe\,{\sc ii}  \\
  & 6305.1 & Ca\,{\sc ii} &  & 6305.1 & Ca\,{\sc ii} &  & 6305.1 & Ca\,{\sc ii} &  & 6307.2 & S\,{\sc ii} && 6330.3 & Fe\,{\sc ii} &  & 6331.3 & Co\,{\sc ii} &  & 6331.4 & Co\,{\sc ii}  \\
  & 6332.6 & Fe\,{\sc ii} &  & 6344.5 & Co\,{\sc ii} &  & 6344.6 & Co\,{\sc ii} &  & 6348.5 & Mg\,{\sc ii} &\mkh & 6348.9 & Si\,{\sc ii} &  & 6349.3 & Fe\,{\sc ii} &  & 6357.0 & Co\,{\sc ii}  \\
 \mko & 6358.9 & Fe\,{\sc ii} &  & 6364.2 & Fe\,{\sc ii} &  & 6369.2 & Fe\,{\sc ii} & \mkh & 6373.1 & Si\,{\sc ii} &\mko & 6373.5 & Fe\,{\sc ii} &  & 6377.6 & Fe\,{\sc ii} &  & 6379.4 & Fe\,{\sc ii}  \\
  & 6386.7 & S\,{\sc ii} &  & 6399.1 & S\,{\sc ii} &  & 6413.3 & Ca\,{\sc ii} &  & 6413.3 & Ca\,{\sc ii} && 6413.3 & Ca\,{\sc ii} & \mko & 6416.0 & Fe\,{\sc ii} & \mko & 6417.3 & Fe\,{\sc ii}  \\
 \mko & 6421.4 & Fe\,{\sc ii} & \mko & 6427.5 & Fe\,{\sc ii} &  & 6434.5 & Fe\,{\sc ii} &  & 6440.2 & Fe\,{\sc ii} &\mko & 6456.9 & Fe\,{\sc ii} &  & 6458.7 & Ca\,{\sc ii} &  \mko & 6458.7 & Ca\,{\sc ii}  \\
 \mko  & 6458.7 & Ca\,{\sc ii} & \mko & 6467.5 & Fe\,{\sc ii} & \mko & 6484.0 & Fe\,{\sc ii} & \mkt & 6491.1 & Fe\,{\sc ii} &\mkt & 6493.5 & Fe\,{\sc ii} & \mkt & 6497.0 & Fe\,{\sc ii} & \mkt & 6502.3 & Fe\,{\sc ii}  \\
 \mko & 6512.5 & Fe\,{\sc ii} & \mko  & 6523.3  & Si\,{\sc iii} & \mkt & 6526.2 & Si\,{\sc iii} & \mko & 6526.5 & Fe\,{\sc ii} & \mko & 6533.0 & Fe\,{\sc ii} & \mko & 6536.3 & Fe\,{\sc ii} &\mko & 6542.0 & Fe\,{\sc ii}  \\
 \mko & 6543.2 & Fe\,{\sc ii} & \mko & 6545.6 & Fe\,{\sc ii} &  & 6547.8 & Mg\,{\sc ii} &  & 6547.8 & Mg\,{\sc ii} &  & 6549.6 & Ti\,{\sc iii} & \mko & 6550.2 & Fe\,{\sc ii} && 6551.7 & Ca\,{\sc ii}  \\
  & 6551.7 & Ca\,{\sc ii} &  & 6551.7 & Ca\,{\sc ii} &  & 6552.4 & Fe\,{\sc ii} &  & 6552.6 & Fe\,{\sc ii} &  & 6552.7 & Fe\,{\sc ii} &  & 6554.1 & Fe\,{\sc ii} && 6558.1 & Fe\,{\sc ii}  \\
  & 6562.9 & Fe\,{\sc ii} & \mko  & 6563.2 & O\,{\sc iii} &  & 6567.2 & Fe\,{\sc ii} &  & 6573.2 & Fe\,{\sc ii} &  & 6578.0 & Fe\,{\sc ii} &  & 6601.8 & Fe\,{\sc ii} &  & 6608.9 & Ni\,{\sc iii}  \\
& 6611.5 & Fe\,{\sc ii} &  & 6613.2 & Ti\,{\sc iii} &  & 6615.2 & Ni\,{\sc iii} & \mkt & 6620.3 & Fe\,{\sc ii} &  & 6623.8 & Fe\,{\sc ii} &  & 6629.1 & Fe\,{\sc ii} &  & 6631.2 & Ti\,{\sc iii}  \\
& 6644.9 & Fe\,{\sc ii} &  & 6649.3 & Ti\,{\sc iii} &  & 6649.5 & Fe\,{\sc ii} &  & 6665.3 & Ca\,{\sc ii} &  & 6666.3 & Fe\,{\sc ii} &  & 6676.0 & Ti\,{\sc iii} &  & 6680.7 & Fe\,{\sc ii}  \\
& 6681.2 & Ca\,{\sc ii} &  & 6681.6 & Fe\,{\sc ii} &  & 6681.7 & Ca\,{\sc ii} &  & 6687.3 & Fe\,{\sc ii} &  & 6694.9 & Fe\,{\sc ii} &  & 6710.7 & Fe\,{\sc ii} &  & 6721.5 & Fe\,{\sc ii}  \\
\mko & 6726.2 & Fe\,{\sc ii} &  & 6734.6 & Ca\,{\sc ii} &  & 6734.6 & Ca\,{\sc ii} &  & 6734.6 & Ca\,{\sc ii} & \mko & 6759.0 & Fe\,{\sc ii} &  & 6785.8 & C\,{\sc ii} &  & 6789.2 & Ca\,{\sc ii}  \\
& 6792.4 & Ni\,{\sc iii} &  & 6806.2 & Ca\,{\sc ii} & \mko & 6817.0 & Fe\,{\sc ii} &  & 6898.0 & Ti\,{\sc iii} & \mko & 6923.9 & Fe\,{\sc ii} &  & 6981.0 & Ca\,{\sc ii} &  & 6981.0 & Ca\,{\sc ii}  \\
& 6981.0 & Ca\,{\sc ii} &  & 7039.2 & C\,{\sc iii} &  & 7058.5 & Ni\,{\sc ii} &  & 7115.0 & C\,{\sc ii} &  & 7117.6 & C\,{\sc ii} &  & 7121.9 & C\,{\sc ii} & \mko & 7129.4 & Fe\,{\sc ii}  \\
\mko & 7136.5 & Fe\,{\sc ii} &  & 7140.4 & Ca\,{\sc ii} &  & 7144.8 & Ca\,{\sc ii} &  & 7144.8 & Ca\,{\sc ii} &  & 7153.1 & O\,{\sc ii} &  & 7238.4 & C\,{\sc ii} & \mko & 7267.1 & Fe\,{\sc iii}  \\
& 7318.7 & Ti\,{\sc iii} &  & 7332.7 & Ca\,{\sc ii} &  & 7332.7 & Ca\,{\sc ii} &  & 7332.7 & Ca\,{\sc ii} &  & 7373.4 & Ti\,{\sc iii} & \mko & 7413.4 & Fe\,{\sc ii} & \mko & 7418.1 & Fe\,{\sc ii}  \\
\mko & 7449.2 & Fe\,{\sc ii} & \mko & 7453.5 & Fe\,{\sc ii} &  & 7488.6 & C\,{\sc iii} &  & 7488.6 & C\,{\sc iii} &  & 7494.6 & Ni\,{\sc ii} & \mko & 7497.7 & Fe\,{\sc ii} & \mko & 7498.8 & Fe\,{\sc ii}  \\
\mko & 7508.6 & Fe\,{\sc ii} &  & 7514.5 & Fe\,{\sc ii} & \mko & 7515.2 & Fe\,{\sc ii} & \mko & 7522.8 & Fe\,{\sc ii} & \mko & 7539.8 & Ni\,{\sc ii} & \mko & 7567.3 & Fe\,{\sc ii} & \mko & 7572.6 & Fe\,{\sc ii}  \\
& 7577.9 & Ca\,{\sc ii} &  & 7577.9 & Ca\,{\sc ii} &  & 7577.9 & Ca\,{\sc ii} & \mko & 7578.4 & Fe\,{\sc ii} &  & 7583.2 & Ca\,{\sc ii} & \mko & 7588.7 & Fe\,{\sc ii} &  & 7591.1 & Ca\,{\sc ii}  \\
& 7591.1 & Ca\,{\sc ii} &  & 7591.1 & Ca\,{\sc ii} &  & 7591.2 & Ni\,{\sc ii} &  & 7603.4 & Ca\,{\sc ii} &  & 7604.5 & Ca\,{\sc ii} &  & 7614.8 & C\,{\sc iii} & \mkt & 7623.3 & Fe\,{\sc ii}  \\
& 7634.0 & Fe\,{\sc ii} &  & 7638.2 & Ni\,{\sc ii} &  & 7649.8 & Fe\,{\sc ii} &  & 7663.0 & Fe\,{\sc ii} &  & 7668.2 & Fe\,{\sc ii} &  & 7688.4 & Fe\,{\sc ii} &  & 7690.6 & Fe\,{\sc ii}  \\
& 7692.6 & Fe\,{\sc ii} &  & 7704.6 & Ni\,{\sc ii} &  & 7707.1 & Fe\,{\sc ii} &  & 7733.8 & Fe\,{\sc ii} & \mko & 7735.2 & Co\,{\sc ii} &  & 7741.3 & Fe\,{\sc ii} &  & 7745.0 & Fe\,{\sc ii}  \\
& 7750.5 & Fe\,{\sc ii} &  & 7757.7 & Fe\,{\sc ii} &  & 7758.1 & Fe\,{\sc ii} &  & 7782.5 & Fe\,{\sc ii} &  & 7785.1 & Fe\,{\sc ii} &  & 7791.4 & Fe\,{\sc ii} & \mko & 7814.4 & Co\,{\sc ii}  \\
& 7822.9 & Ca\,{\sc ii} &  & 7845.5 & Ca\,{\sc ii} & \mko & 7861.3 & Fe\,{\sc ii} &  & 7861.4 & Ca\,{\sc ii} &  & 7861.4 & Ca\,{\sc ii} &  & 7861.9 & Ca\,{\sc ii} & \mko & 7879.2 & Mg\,{\sc ii}  \\
\mko & 7898.5 & Mg\,{\sc ii} &  & 7909.8 & Fe\,{\sc ii} &  & 7984.1 & Fe\,{\sc ii} & \mko & 8009.0 & Co\,{\sc ii} &  & 8019.7 & Ca\,{\sc ii} &  & 8019.7 & Ca\,{\sc ii} &  & 8022.7 & Ca\,{\sc ii}  \\
& 8023.4 & C\,{\sc iii} &  & 8056.2 & Ni\,{\sc ii} &  & 8066.5 & Fe\,{\sc ii} &  & 8071.9 & Fe\,{\sc ii} & \mko & 8093.7 & Co\,{\sc ii} &  & 8095.2 & Ni\,{\sc ii} &  & 8099.0 & Ni\,{\sc ii}  \\
& 8103.7 & Fe\,{\sc ii} &  & 8108.5 & Ni\,{\sc ii} &  & 8116.4 & Ni\,{\sc ii} &  & 8123.7 & Ni\,{\sc ii} &  & 8128.6 & Ni\,{\sc ii} & \mko & 8128.9 & Co\,{\sc ii} & \mko & 8133.1 & Co\,{\sc ii}  \\
& 8135.3 & Ca\,{\sc ii} &  & 8135.3 & Ca\,{\sc ii} &  & 8135.3 & Ca\,{\sc ii} &  & 8144.2 & Ni\,{\sc ii} &  & 8163.2 & Fe\,{\sc ii} &  & 8186.0 & Ni\,{\sc ii} &  & 8204.0 & Ca\,{\sc ii}  \\
& 8212.0 & Ni\,{\sc ii} & \mko & 8218.3 & Co\,{\sc ii} &  & 8229.2 & Fe\,{\sc ii} &  & 8231.2 & Fe\,{\sc ii} & \mko & 8236.9 & Mg\,{\sc ii} &  & 8239.4 & Fe\,{\sc ii} &  & 8240.4 & Ca\,{\sc ii}  \\
& 8240.4 & Ca\,{\sc ii} &  & 8240.4 & Ca\,{\sc ii} &  & 8251.1 & Ca\,{\sc ii} &  & 8257.0 & Ca\,{\sc ii} &  & 8286.3 & Fe\,{\sc ii} &  & 8289.9 & Fe\,{\sc ii} &  & 8290.2 & Fe\,{\sc ii}  \\
& 8298.9 & Ni\,{\sc ii} &  & 8300.4 & Fe\,{\sc ii} & \mko & 8311.0 & Co\,{\sc ii} &  & 8316.9 & S\,{\sc ii} & \mko & 8323.1 & Co\,{\sc ii} & \mko & 8335.3 & C\,{\sc iii} & \mko & 8344.1 & Co\,{\sc ii}  \\
& 8352.5 & Ni\,{\sc ii} &  & 8355.1 & Fe\,{\sc ii} & \mko & 8359.5 & Co\,{\sc ii} & \mko & 8359.5 & Fe\,{\sc ii} &  & 8364.3 & Ni\,{\sc ii} & \mko & 8374.6 & Co\,{\sc ii} &  & 8378.1 & O\,{\sc ii}  \\
& 8380.9 & Co\,{\sc ii} & \mko & 8387.6 & Fe\,{\sc ii} & \mkt & 8396.8 & Co\,{\sc ii} &  & 8409.5 & Ni\,{\sc ii} &  & 8415.6 & C\,{\sc ii} &  & 8415.8 & C\,{\sc ii} &  & 8416.7 & C\,{\sc ii}  \\
& 8416.7 & C\,{\sc ii} &  & 8417.9 & Fe\,{\sc ii} &  & 8426.2 & Fe\,{\sc ii} &  & 8436.7 & Ni\,{\sc ii} &  & 8471.6 & Fe\,{\sc ii} &  & 8492.4 & Fe\,{\sc ii} & \mko & 8493.0 & Fe\,{\sc ii}  \\
\mkt & 8500.4 & Ca\,{\sc ii} &  & 8502.0 & Fe\,{\sc ii} & \mkt & 8509.1 & Co\,{\sc ii} &  & 8511.0 & Fe\,{\sc ii} & \mko & 8518.2 & Co\,{\sc ii} &  & 8530.0 & Co\,{\sc ii} & \mko & 8536.3 & Co\,{\sc ii}  \\
\mko & 8540.9 & Co\,{\sc ii} & \mko & 8544.4 & Ca\,{\sc ii} &  & 8605.1 & Co\,{\sc ii} & \mko & 8634.7 & Co\,{\sc ii} & \mko & 8652.3 & Co\,{\sc ii} & \mko & 8664.5 & Ca\,{\sc ii} &  & 8665.3 & C\,{\sc iii}  \\
& 8666.3 & C\,{\sc iii} &  & 8667.8 & C\,{\sc iii} &  & 8724.8 & Fe\,{\sc ii} &  & 8730.0 & Ca\,{\sc ii} &  & 8730.0 & Ca\,{\sc ii} &  & 8730.9 & Ca\,{\sc ii} & \mko & 8739.8 & Co\,{\sc ii}  \\
\mko & 8779.9 & Co\,{\sc ii} &  & 8796.5 & C\,{\sc ii} & \mko & 8804.1 & Co\,{\sc ii} & \mko & 8812.5 & Co\,{\sc ii} & \mko & 8819.6 & Co\,{\sc ii} & \mko & 8827.3 & Co\,{\sc ii} &  & 8831.3 & Fe\,{\sc ii}  \\
\mko & 8853.6 & Co\,{\sc ii} &  & 8867.2 & Co\,{\sc ii} &  & 8914.5 & Ca\,{\sc ii} &  & 8929.1 & Fe\,{\sc ii} &  & 8929.8 & Ca\,{\sc ii} &  & 8929.8 & Ca\,{\sc ii} &  & 8940.5 & Fe\,{\sc ii}  \\
& 8968.8 & Co\,{\sc ii} &  & 9011.9 & Co\,{\sc ii} &  & 9059.5 & Co\,{\sc ii} &  & 9068.2 & Co\,{\sc ii} &  & 9072.8 & Co\,{\sc ii} &  & 9073.0 & Fe\,{\sc ii} &  & 9078.0 & Fe\,{\sc ii}  \\
& 9078.8 & Co\,{\sc ii} &  & 9079.9 & Fe\,{\sc ii} &  & 9097.6 & Fe\,{\sc ii} &  & 9125.4 & Fe\,{\sc ii} &  & 9158.3 & Fe\,{\sc ii} &  & 9174.2 & Fe\,{\sc ii} &  & 9174.4 & Co\,{\sc ii}  \\
& 9178.4 & Fe\,{\sc ii} &  & 9180.6 & Fe\,{\sc ii} &  & 9182.0 & Fe\,{\sc ii} &  & 9189.7 & Fe\,{\sc ii} &  & 9199.4 & Fe\,{\sc ii} &  & 9205.7 & Fe\,{\sc ii} &  & 9206.6 & Fe\,{\sc ii}  \\
& 9213.4 & Fe\,{\sc ii} & \mko & 9220.8 & Mg\,{\sc ii} &  & 9251.6 & Co\,{\sc ii} &  & 9254.3 & Fe\,{\sc ii} &  & 9274.8 & Fe\,{\sc ii} &  & 9298.1 & Co\,{\sc ii} & \mko & 9299.5 & Fe\,{\sc ii}  \\
\end{longtable}
